Redundancy Resolution at Position Level

Increasing the degrees of freedom of robotic systems makes them more versatile and flexible. This usually renders the system kinematically redundant: the main manipulation or interaction task does not fully determine its joint maneuvers. Additional constraints or objectives are required to solve the under-determined control and planning problems. The state-of-the-art approaches arrange tasks in a hierarchy and decouple lower from higher priority tasks on velocity or torque level using projectors. We develop an approach to redundancy resolution and decoupling on position level by determining subspaces of the configurations space independent of the primary task. We call them \emph{orthogonal foliations} because they are, in a certain sense, orthogonal to the task self-motion manifolds. The approach provides a better insight into the topological properties of robot kinematics and control problems, allowing a global view. A condition for the existence of orthogonal foliations is derived. If the condition is not satisfied, we will still find approximate solutions by numerical optimization. Coordinates can be defined on these orthogonal foliations and can be used as additional task variables for control. We show in simulations that we can control the system without the need for projectors using these coordinates, and we validate the approach experimentally on a 7-DoF robot.

==> pdftex/coordinate_invariance.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'coordinate_invariance.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{385.04919434bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70085372)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{coordinate_invariance.pdf}}%
    \put(0.65795867,0.06274154){\rotatebox{41.833778}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{coordinate_invariance.pdf}}%
    \put(0.55101509,0.01349019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{coordinate_invariance.pdf}}%
    \put(0.59369525,0.05263258){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{coordinate_invariance.pdf}}%
    \put(0.63536005,0.09084363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{coordinate_invariance.pdf}}%
    \put(0.67604509,0.12815624){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{coordinate_invariance.pdf}}%
    \put(0.71578468,0.16460169){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{coordinate_invariance.pdf}}%
    \put(0.75461131,0.20020989){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{coordinate_invariance.pdf}}%
    \put(0.21728977,0.0692958){\rotatebox{-27.693926}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{coordinate_invariance.pdf}}%
    \put(0.41921517,0.00036772){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{coordinate_invariance.pdf}}%
    \put(0.32577678,0.05041935){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{coordinate_invariance.pdf}}%
    \put(0.23516047,0.09895932){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{coordinate_invariance.pdf}}%
    \put(0.14724041,0.14605493){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{coordinate_invariance.pdf}}%
    \put(0.00421444,0.39270544){\rotatebox{-86.244659}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_3$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{coordinate_invariance.pdf}}%
    \put(0.07122685,0.24908258){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{coordinate_invariance.pdf}}%
    \put(0.06838982,0.28494182){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{coordinate_invariance.pdf}}%
    \put(0.06550911,0.32135256){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{coordinate_invariance.pdf}}%
    \put(0.06258378,0.35832765){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{coordinate_invariance.pdf}}%
    \put(0.05961273,0.39588032){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{coordinate_invariance.pdf}}%
    \put(0.05659491,0.43402425){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{coordinate_invariance.pdf}}%
    \put(0.85664485,0.65883769){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}self-motion manifold\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{coordinate_invariance.pdf}}%
    \put(0.87960059,0.61294673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\JJ_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{coordinate_invariance.pdf}}%
    \put(0.88018626,0.56918354){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\JJ_y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{coordinate_invariance.pdf}}%
    \put(0.88157857,0.52504549){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\JJ_r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{coordinate_invariance.pdf}}%
    \put(0.88266012,0.47973034){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\JJ_{\varphi}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/exrobo.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exrobo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288.85281372bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98033983)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exrobo.pdf}}%
    \put(0.0496475,0.00049023){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exrobo.pdf}}%
    \put(0.19722411,0.00049023){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{exrobo.pdf}}%
    \put(0.34445453,0.00049023){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{exrobo.pdf}}%
    \put(0.49185804,0.00049023){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{exrobo.pdf}}%
    \put(0.63926156,0.00049023){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{exrobo.pdf}}%
    \put(0.78666507,0.00049023){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{exrobo.pdf}}%
    \put(0.93424169,0.00049023){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{exrobo.pdf}}%
    \put(-0.00228206,0.04653174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{exrobo.pdf}}%
    \put(-0.00193586,0.19393526){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{exrobo.pdf}}%
    \put(-0.00228206,0.34133877){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{exrobo.pdf}}%
    \put(-0.00228206,0.48874229){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{exrobo.pdf}}%
    \put(-0.00228206,0.6361458){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{exrobo.pdf}}%
    \put(-0.00228206,0.78354932){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{exrobo.pdf}}%
    \put(-0.00193586,0.93095283){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{exrobo.pdf}}%
    \put(1.01140809,0.04933646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.06702769,0.998154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/ff_and_fb.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ff_and_fb.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3092.26139579bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23034419)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ff_and_fb.pdf}}%
    \put(0.26652921,0.06580676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\x_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ff_and_fb.pdf}}%
    \put(0.28341043,0.10292022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\xdot_d$\end{tabular}}}}%
    \put(0.27507539,0.22248182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\xddot_d$\end{tabular}}}}%
    \put(-0.00080532,0.09486577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\x}_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ff_and_fb.pdf}}%
    \put(0.12934206,0.10104829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2nd Order\end{tabular}}}}%
    \put(0.12934209,0.08144803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Prefilter\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ff_and_fb.pdf}}%
    \put(0.33474043,0.18682726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Feed-Forward\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ff_and_fb.pdf}}%
    \put(0.34375438,0.09173536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Feedback\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ff_and_fb.pdf}}%
    \put(0.62816892,0.09320819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\JT_a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ff_and_fb.pdf}}%
    \put(0.82123153,0.08732812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Robot\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ff_and_fb.pdf}}%
    \put(0.84272167,0.17695162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g(\q)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ff_and_fb.pdf}}%
    \put(0.48118659,0.20665173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\force_{FF}$\end{tabular}}}}%
    \put(0.46996954,0.10904895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\force_{FB}$\end{tabular}}}}%
    \put(0.77323062,0.10571034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\torque$\end{tabular}}}}%
    \put(0.9790334,0.10571034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\q$\end{tabular}}}}%
    \put(0.95159302,0.07924997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\qdot$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/hist_inv.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hist_inv.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{386.12643433bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76632541)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.42341217,0.00523861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}angle in degrees\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hist_inv.pdf}}%
    \put(0.10894816,0.03182394){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hist_inv.pdf}}%
    \put(0.22774511,0.03182394){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hist_inv.pdf}}%
    \put(0.34654208,0.03182394){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hist_inv.pdf}}%
    \put(0.46533906,0.03182394){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hist_inv.pdf}}%
    \put(0.58413599,0.03182394){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hist_inv.pdf}}%
    \put(0.70293296,0.03182394){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hist_inv.pdf}}%
    \put(0.82172989,0.03182394){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hist_inv.pdf}}%
    \put(0.9405269,0.03182394){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}175\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hist_inv.pdf}}%
    \put(0.05595692,0.06626661){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hist_inv.pdf}}%
    \put(0.05595692,0.2192024){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hist_inv.pdf}}%
    \put(0.05595692,0.37213823){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{hist_inv.pdf}}%
    \put(0.05595692,0.52507406){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{hist_inv.pdf}}%
    \put(0.05595692,0.67800989){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{hist_inv.pdf}}%
    \put(0.71967473,0.67406521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\JJ_x$ vs $\JJ_{\xi_1}$\end{tabular}}}}%
    \put(0.71880302,0.61538136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\JJ_x$ vs $\JJ_{\xi_2}$\end{tabular}}}}%
    \put(0.61208286,0.32566781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{TUMBlue}{$\mu = 90.044$}\end{tabular}}}}%
    \put(0.61629281,0.17015597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{TUMOrange}{$\mu = 90.088$}\end{tabular}}}}%
    \put(0.6130907,0.28324603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{TUMBlue}{$\sigma = 4.368$}\end{tabular}}}}%
    \put(0.61469179,0.13397099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{TUMOrange}{$\sigma=4.540$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/hist_inv_ls.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hist_inv_ls.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{374.60351562bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20088262)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hist_inv_ls.pdf}}%
    \put(0.08111015,0.00011421){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hist_inv_ls.pdf}}%
    \put(0.20361851,0.00011421){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hist_inv_ls.pdf}}%
    \put(0.32612691,0.00011421){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hist_inv_ls.pdf}}%
    \put(0.4486353,0.00011421){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hist_inv_ls.pdf}}%
    \put(0.57114364,0.00011421){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hist_inv_ls.pdf}}%
    \put(0.69365203,0.00011421){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hist_inv_ls.pdf}}%
    \put(0.81616041,0.00011421){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hist_inv_ls.pdf}}%
    \put(0.93866887,0.00011421){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}175\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hist_inv_ls.pdf}}%
    \put(0.05595511,0.02581221){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hist_inv_ls.pdf}}%
    \put(0.05595511,0.10229971){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hist_inv_ls.pdf}}%
    \put(0.05595511,0.17878723){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{hist_inv_ls.pdf}}%
    \put(0.18369708,0.14747366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\JJ_x$ vs $\JJ_{\xi_1}$\end{tabular}}}}%
    \put(0.18279846,0.11203792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\JJ_x$ vs $\JJ_{\xi_2}$\end{tabular}}}}%
    \put(0.59701564,0.14785018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{TUMBlue}{$\mu = 90.044$}\end{tabular}}}}%
    \put(0.60110661,0.08296269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{TUMOrange}{$\mu = 90.088$}\end{tabular}}}}%
    \put(0.60034638,0.12136178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{TUMBlue}{$\sigma = 4.368$}\end{tabular}}}}%
    \put(0.60226492,0.05586997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{TUMOrange}{$\sigma=4.540$}\end{tabular}}}}%
    \put(0.77624354,-0.02401662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}angle in degrees\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/hist_noninv.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hist_noninv.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{386.12643433bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77513894)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.44471895,0.00523861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}angle in degrees\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hist_noninv.pdf}}%
    \put(0.07728696,0.04063747){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hist_noninv.pdf}}%
    \put(0.20067929,0.04063747){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hist_noninv.pdf}}%
    \put(0.32407159,0.04063747){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hist_noninv.pdf}}%
    \put(0.44746394,0.04063747){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hist_noninv.pdf}}%
    \put(0.57085626,0.04063747){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hist_noninv.pdf}}%
    \put(0.69424857,0.04063747){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hist_noninv.pdf}}%
    \put(0.81764093,0.04063747){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hist_noninv.pdf}}%
    \put(0.9410332,0.04063747){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}175\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hist_noninv.pdf}}%
    \put(0.05595692,0.07508014){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hist_noninv.pdf}}%
    \put(0.05595692,0.19268309){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hist_noninv.pdf}}%
    \put(0.05595692,0.31028604){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.04\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{hist_noninv.pdf}}%
    \put(0.05595692,0.42788898){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.06\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{hist_noninv.pdf}}%
    \put(0.05595692,0.54549197){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.08\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{hist_noninv.pdf}}%
    \put(0.05595692,0.66309492){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{hist_noninv.pdf}}%
    \put(0.69461178,0.68020911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\JJ_x$ vs $\JJ_\xi$\end{tabular}}}}%
    \put(0.69374007,0.62152527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\JJ_y$ vs $\JJ_\xi$\end{tabular}}}}%
    \put(0.59422678,0.39171109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{TUMBlue}{$\mu = 89.999$}\end{tabular}}}}%
    \put(0.59531162,0.3502465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{TUMBlue}{$\sigma = 7.578$}\end{tabular}}}}%
    \put(0.59514799,0.26940833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{TUMOrange}{$\mu = 89.795$}\end{tabular}}}}%
    \put(0.59354697,0.23322333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{TUMOrange}{$\sigma=7.587$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/hist_noninv_ls.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hist_noninv_ls.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{386.47888184bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19644186)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hist_noninv_ls.pdf}}%
    \put(0.78279498,-0.02575868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}angle in degrees\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hist_noninv_ls.pdf}}%
    \put(0.07725327,0.00010697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hist_noninv_ls.pdf}}%
    \put(0.20059183,0.00010697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hist_noninv_ls.pdf}}%
    \put(0.32393033,0.00010697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hist_noninv_ls.pdf}}%
    \put(0.4472689,0.00010697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hist_noninv_ls.pdf}}%
    \put(0.57060746,0.00010697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hist_noninv_ls.pdf}}%
    \put(0.69394595,0.00010697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hist_noninv_ls.pdf}}%
    \put(0.81728454,0.00010697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hist_noninv_ls.pdf}}%
    \put(0.94062307,0.00010697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}175\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hist_noninv_ls.pdf}}%
    \put(0.05593253,0.02954025){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hist_noninv_ls.pdf}}%
    \put(0.05593253,0.08520038){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.04\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{hist_noninv_ls.pdf}}%
    \put(0.05593253,0.14086053){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.08\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{hist_noninv_ls.pdf}}%
    \put(0.63057562,0.1669045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{TUMBlue}{$\mu = 89.999$}\end{tabular}}}}%
    \put(0.63112151,0.12827898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{TUMBlue}{$\sigma = 7.578$}\end{tabular}}}}%
    \put(0.6311676,0.09632474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{TUMOrange}{$\mu = 89.795$}\end{tabular}}}}%
    \put(0.63053679,0.06124512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{TUMOrange}{$\sigma=7.587$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{hist_noninv_ls.pdf}}%
    \put(0.18175037,0.15309672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\JJ_x$ vs $\JJ_\xi$\end{tabular}}}}%
    \put(0.18087938,0.12093383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\JJ_y$ vs $\JJ_\xi$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/iiwa_exp.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'iiwa_exp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{488.31298828bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.1968922)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{iiwa_exp.pdf}}%
    \put(0.95814525,1.15538433){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{iiwa_exp.pdf}}%
    \put(0.95814525,1.1224697){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{iiwa_exp.pdf}}%
    \put(0.95814525,1.08955509){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{iiwa_exp.pdf}}%
    \put(0.95968332,1.05941995){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{iiwa_exp.pdf}}%
    \put(0.95968332,1.02650532){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{iiwa_exp.pdf}}%
    \put(0.95968332,0.9935907){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_m$\end{tabular}}}}%
    \put(0.03292517,0.89138633){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cart. Position [m]\end{tabular}}}}}%
    \put(0.02761438,0.4974646){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Orth. Coordinates\end{tabular}}}}}%
    \put(0.02595969,0.08806083){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Joint Angles [rad]\end{tabular}}}}}%
    \put(0.81511814,0.00869918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{iiwa_exp.pdf}}%
    \put(0.95851768,0.38567603){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{iiwa_exp.pdf}}%
    \put(0.95851768,0.35213776){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{iiwa_exp.pdf}}%
    \put(0.95851768,0.31859943){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{iiwa_exp.pdf}}%
    \put(0.95851768,0.28506109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{iiwa_exp.pdf}}%
    \put(0.95851768,0.25152282){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{iiwa_exp.pdf}}%
    \put(0.95851768,0.21798456){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{iiwa_exp.pdf}}%
    \put(0.95851768,0.18444629){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{iiwa_exp.pdf}}%
    \put(0.95777639,0.77020479){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi_{1d}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{iiwa_exp.pdf}}%
    \put(0.95777639,0.7372902){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi_{2d}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{iiwa_exp.pdf}}%
    \put(0.95777639,0.70437556){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi_{3d}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{iiwa_exp.pdf}}%
    \put(0.95777639,0.67146093){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi_{4d}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{iiwa_exp.pdf}}%
    \put(0.95792002,0.63583848){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi_{1m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{iiwa_exp.pdf}}%
    \put(0.95792002,0.60292388){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi_{2m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{iiwa_exp.pdf}}%
    \put(0.95792002,0.57000925){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi_{3m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{iiwa_exp.pdf}}%
    \put(0.95792002,0.53709461){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi_{4m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{iiwa_exp.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/iiwa_training_hist.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'iiwa_training_hist.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{448.29455566bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18655059)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{iiwa_training_hist.pdf}}%
    \put(0.07881235,0.17004834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Angle between rows of $\JJ_x$ and $\JJ_{\xi}$ \end{tabular}}}}%
    \put(0.55257565,0.17139734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Angle between mutual rows of $\JJ_{\xi}$ \end{tabular}}}}%
    \put(0.23703795,-0.02842743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Angle [${}^\circ$]\end{tabular}}}}%
    \put(0.7044116,-0.02938026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Angle [${}^\circ$]\end{tabular}}}}%
    \put(0.33147127,0.10538724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu = 90.18^\circ$\end{tabular}}}}%
    \put(0.33039794,0.06929576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma = 2.06^\circ$\end{tabular}}}}%
    \put(0.80597333,0.10429811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu = 90.40^\circ$\end{tabular}}}}%
    \put(0.80613155,0.07001386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma = 3.44^\circ$\end{tabular}}}}%
    \put(0.01058334,0.04639423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Density\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{iiwa_training_hist.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/in_nn_c.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'in_nn_c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75000003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{in_nn_c.pdf}}%
    \put(0.1426896,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{in_nn_c.pdf}}%
    \put(0.2597873,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{in_nn_c.pdf}}%
    \put(0.37688501,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{in_nn_c.pdf}}%
    \put(0.49398271,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{in_nn_c.pdf}}%
    \put(0.61108041,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{in_nn_c.pdf}}%
    \put(0.72817818,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{in_nn_c.pdf}}%
    \put(0.84527587,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{in_nn_c.pdf}}%
    \put(0.09003907,0.11302319){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{in_nn_c.pdf}}%
    \put(0.09003907,0.22301545){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{in_nn_c.pdf}}%
    \put(0.09003907,0.33300772){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{in_nn_c.pdf}}%
    \put(0.09003907,0.44299998){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{in_nn_c.pdf}}%
    \put(0.09003907,0.55299226){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{in_nn_c.pdf}}%
    \put(0.09003907,0.66298452){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{in_nn_c.pdf}}%
    \put(0.94453125,0.10091504){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{in_nn_c.pdf}}%
    \put(0.94453125,0.24445574){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{in_nn_c.pdf}}%
    \put(0.94453125,0.38799645){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{in_nn_c.pdf}}%
    \put(0.94453125,0.53153717){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{in_nn_c.pdf}}%
    \put(0.94453125,0.67507787){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{in_nn_c.pdf}}%
    \put(0.18552517,0.25225902){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{in_nn_c.pdf}}%
    \put(0.18552517,0.22040543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\xi_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{in_nn_c.pdf}}%
    \put(0.18552517,0.18794828){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\xi_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{in_nn_c.pdf}}%
    \put(0.18552517,0.15549117){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{in_nn_c.pdf}}%
    \put(0.18552517,0.12303399){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\xi_1}_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{in_nn_c.pdf}}%
    \put(0.18552517,0.09057688){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\xi_2}_d$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/in_nn_phase.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'in_nn_phase.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75000003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{in_nn_phase.pdf}}%
    \put(0.1528085,0.4228794){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{in_nn_phase.pdf}}%
    \put(0.22900933,0.4228794){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{in_nn_phase.pdf}}%
    \put(0.30521016,0.4228794){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{in_nn_phase.pdf}}%
    \put(0.38141099,0.4228794){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{in_nn_phase.pdf}}%
    \put(0.45761182,0.4228794){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0.3052097,0.39319596){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xi_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{in_nn_phase.pdf}}%
    \put(0.10694716,0.51845466){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{in_nn_phase.pdf}}%
    \put(0.10694716,0.60722222){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{in_nn_phase.pdf}}%
    \put(0.10694716,0.6959898){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.04105632,0.59327396){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{in_nn_phase.pdf}}%
    \put(0.1528085,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{in_nn_phase.pdf}}%
    \put(0.22900933,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{in_nn_phase.pdf}}%
    \put(0.30521016,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{in_nn_phase.pdf}}%
    \put(0.38141099,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{in_nn_phase.pdf}}%
    \put(0.45761182,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0.3052097,0.02991471){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xi_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{in_nn_phase.pdf}}%
    \put(0.10694716,0.11078252){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{in_nn_phase.pdf}}%
    \put(0.10694716,0.16626517){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{in_nn_phase.pdf}}%
    \put(0.10694716,0.22174786){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{in_nn_phase.pdf}}%
    \put(0.10694716,0.27723055){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{in_nn_phase.pdf}}%
    \put(0.10694716,0.3327132){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.04045273,0.2299927){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xi_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{in_nn_phase.pdf}}%
    \put(0.70205108,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{in_nn_phase.pdf}}%
    \put(0.82397311,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{in_nn_phase.pdf}}%
    \put(0.94589521,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.79349096,0.02991471){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{in_nn_phase.pdf}}%
    \put(0.59522842,0.11078252){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{in_nn_phase.pdf}}%
    \put(0.59522842,0.16626517){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{in_nn_phase.pdf}}%
    \put(0.59522842,0.22174786){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{in_nn_phase.pdf}}%
    \put(0.59522842,0.27723055){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{in_nn_phase.pdf}}%
    \put(0.59522842,0.3327132){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.528734,0.2299927){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xi_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{in_nn_phase.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/in_nn_q.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'in_nn_q.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75000003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{in_nn_q.pdf}}%
    \put(0.11426077,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{in_nn_q.pdf}}%
    \put(0.2426196,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{in_nn_q.pdf}}%
    \put(0.37097842,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{in_nn_q.pdf}}%
    \put(0.49933726,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{in_nn_q.pdf}}%
    \put(0.62769607,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{in_nn_q.pdf}}%
    \put(0.75605487,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{in_nn_q.pdf}}%
    \put(0.88441374,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{in_nn_q.pdf}}%
    \put(0.05800781,0.13419026){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{in_nn_q.pdf}}%
    \put(0.05800781,0.26368046){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{in_nn_q.pdf}}%
    \put(0.05800781,0.39317066){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{in_nn_q.pdf}}%
    \put(0.05800781,0.52266088){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{in_nn_q.pdf}}%
    \put(0.05800781,0.65215108){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{in_nn_q.pdf}}%
    \put(0.15349393,0.69054162){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{in_nn_q.pdf}}%
    \put(0.15349393,0.65808448){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{in_nn_q.pdf}}%
    \put(0.15349393,0.62562733){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_3$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/in_nn_trapez_c.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'in_nn_trapez_c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{437.40423584bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73629844)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{in_nn_trapez_c.pdf}}%
    \put(0.12298267,0.00032375){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{in_nn_trapez_c.pdf}}%
    \put(0.25412131,0.00032375){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{in_nn_trapez_c.pdf}}%
    \put(0.38525998,0.00032375){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{in_nn_trapez_c.pdf}}%
    \put(0.51639865,0.00032375){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{in_nn_trapez_c.pdf}}%
    \put(0.64753729,0.00032375){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{in_nn_trapez_c.pdf}}%
    \put(0.778676,0.00032375){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{in_nn_trapez_c.pdf}}%
    \put(0.90981464,0.00032375){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{in_nn_trapez_c.pdf}}%
    \put(0.06763757,0.08902836){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{in_nn_trapez_c.pdf}}%
    \put(0.06763757,0.20490637){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{in_nn_trapez_c.pdf}}%
    \put(0.06763757,0.32078434){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{in_nn_trapez_c.pdf}}%
    \put(0.06763757,0.43666231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{in_nn_trapez_c.pdf}}%
    \put(0.06763757,0.55254032){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{in_nn_trapez_c.pdf}}%
    \put(0.06763757,0.66841831){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{in_nn_trapez_c.pdf}}%
    \put(0.96515976,0.08902724){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{in_nn_trapez_c.pdf}}%
    \put(0.96515976,0.23387079){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{in_nn_trapez_c.pdf}}%
    \put(0.96515976,0.37871429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{in_nn_trapez_c.pdf}}%
    \put(0.96515976,0.52355778){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{in_nn_trapez_c.pdf}}%
    \put(0.96515976,0.66840129){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{in_nn_trapez_c.pdf}}%
    \put(0.80155576,0.59756859){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{in_nn_trapez_c.pdf}}%
    \put(0.80155576,0.56401124){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{in_nn_trapez_c.pdf}}%
    \put(0.80155576,0.52981805){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{in_nn_trapez_c.pdf}}%
    \put(0.80155576,0.49562485){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{in_nn_trapez_c.pdf}}%
    \put(0.80155576,0.46143165){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi_{1_d}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{in_nn_trapez_c.pdf}}%
    \put(0.80155576,0.42723842){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi_{2_d}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{in_nn_trapez_c.pdf}}%
    \put(0.76467463,-0.03306744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time [s]\end{tabular}}}}%
    \put(0.96852478,0.71162442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi$\end{tabular}}}}%
    \put(-0.0351035,0.71970124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x [m]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{in_nn_trapez_c.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/in_nn_trapez_q.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'in_nn_trapez_q.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{438.88644409bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73381182)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{in_nn_trapez_q.pdf}}%
    \put(0.10763001,0.00032265){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{in_nn_trapez_q.pdf}}%
    \put(0.24913139,0.00032265){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{in_nn_trapez_q.pdf}}%
    \put(0.39063274,0.00032265){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{in_nn_trapez_q.pdf}}%
    \put(0.5321341,0.00032265){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{in_nn_trapez_q.pdf}}%
    \put(0.67363546,0.00032265){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{in_nn_trapez_q.pdf}}%
    \put(0.81513682,0.00032265){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{in_nn_trapez_q.pdf}}%
    \put(0.95663817,0.00032265){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{in_nn_trapez_q.pdf}}%
    \put(0.04923015,0.05908753){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{in_nn_trapez_q.pdf}}%
    \put(0.04923015,0.14495499){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{in_nn_trapez_q.pdf}}%
    \put(0.04923015,0.23082249){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{in_nn_trapez_q.pdf}}%
    \put(0.04923015,0.31668995){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{in_nn_trapez_q.pdf}}%
    \put(0.04923015,0.40255742){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{in_nn_trapez_q.pdf}}%
    \put(0.04923015,0.48842493){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{in_nn_trapez_q.pdf}}%
    \put(0.04923015,0.57429239){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{in_nn_trapez_q.pdf}}%
    \put(0.04923015,0.66015987){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{in_nn_trapez_q.pdf}}%
    \put(0.84066485,0.58755392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{in_nn_trapez_q.pdf}}%
    \put(0.84066485,0.53401105){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{in_nn_trapez_q.pdf}}%
    \put(0.84066485,0.48046818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_3$\end{tabular}}}}%
    \put(0.80267318,-0.04492682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time [$s$]\end{tabular}}}}%
    \put(-0.05582015,0.17723507){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Joint Angles [rad]\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> pdftex/in_plane_fail_c.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'in_plane_fail_c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75000003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{in_plane_fail_c.pdf}}%
    \put(0.14257418,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{in_plane_fail_c.pdf}}%
    \put(0.25931112,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{in_plane_fail_c.pdf}}%
    \put(0.37604806,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{in_plane_fail_c.pdf}}%
    \put(0.49278499,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{in_plane_fail_c.pdf}}%
    \put(0.60952195,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{in_plane_fail_c.pdf}}%
    \put(0.72625884,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{in_plane_fail_c.pdf}}%
    \put(0.8429958,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{in_plane_fail_c.pdf}}%
    \put(0.09003907,0.1157609){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{in_plane_fail_c.pdf}}%
    \put(0.09003907,0.20448619){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{in_plane_fail_c.pdf}}%
    \put(0.09003907,0.29321148){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{in_plane_fail_c.pdf}}%
    \put(0.09003907,0.38193681){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{in_plane_fail_c.pdf}}%
    \put(0.09003907,0.4706621){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{in_plane_fail_c.pdf}}%
    \put(0.09003907,0.55938739){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{in_plane_fail_c.pdf}}%
    \put(0.09003907,0.6481127){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{in_plane_fail_c.pdf}}%
    \put(0.94199223,0.12508227){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{in_plane_fail_c.pdf}}%
    \put(0.94199223,0.23082211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{in_plane_fail_c.pdf}}%
    \put(0.94199223,0.33656197){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{in_plane_fail_c.pdf}}%
    \put(0.94199223,0.44230181){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{in_plane_fail_c.pdf}}%
    \put(0.94199223,0.54804166){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{in_plane_fail_c.pdf}}%
    \put(0.94199223,0.6537815){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{in_plane_fail_c.pdf}}%
    \put(0.78214813,0.49660848){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{in_plane_fail_c.pdf}}%
    \put(0.78214813,0.46475493){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\xi_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{in_plane_fail_c.pdf}}%
    \put(0.78214813,0.43229778){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\xi_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{in_plane_fail_c.pdf}}%
    \put(0.78214813,0.39984064){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{in_plane_fail_c.pdf}}%
    \put(0.78214813,0.36738349){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\xi_1}_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{in_plane_fail_c.pdf}}%
    \put(0.78214813,0.33492634){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\xi_2}_d$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/in_plane_fail_phase.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'in_plane_fail_phase.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75000003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{in_plane_fail_phase.pdf}}%
    \put(0.15552824,0.4228794){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{in_plane_fail_phase.pdf}}%
    \put(0.28199475,0.4228794){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{in_plane_fail_phase.pdf}}%
    \put(0.40846124,0.4228794){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.3095859,0.39319596){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\xi_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{in_plane_fail_phase.pdf}}%
    \put(0.10672743,0.51097777){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{in_plane_fail_phase.pdf}}%
    \put(0.10672743,0.58258217){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{in_plane_fail_phase.pdf}}%
    \put(0.10672743,0.65418657){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.04083659,0.59327395){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{in_plane_fail_phase.pdf}}%
    \put(0.15552824,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{in_plane_fail_phase.pdf}}%
    \put(0.28199475,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{in_plane_fail_phase.pdf}}%
    \put(0.40846124,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.3095859,0.02991471){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\xi_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{in_plane_fail_phase.pdf}}%
    \put(0.10672743,0.11565566){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{in_plane_fail_phase.pdf}}%
    \put(0.10672743,0.20099137){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{in_plane_fail_phase.pdf}}%
    \put(0.10672743,0.28632711){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.0584181,0.2299927){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\xi_2}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{in_plane_fail_phase.pdf}}%
    \put(0.68463228,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{in_plane_fail_phase.pdf}}%
    \put(0.78544976,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{in_plane_fail_phase.pdf}}%
    \put(0.88626725,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.78889505,0.02991471){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{in_plane_fail_phase.pdf}}%
    \put(0.58603653,0.11565566){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{in_plane_fail_phase.pdf}}%
    \put(0.58603653,0.20099137){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{in_plane_fail_phase.pdf}}%
    \put(0.58603653,0.28632711){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.53772719,0.22999268){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\xi_2}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{in_plane_fail_phase.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/in_plane_ok_c.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'in_plane_ok_c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75000003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{in_plane_ok_c.pdf}}%
    \put(0.14257418,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{in_plane_ok_c.pdf}}%
    \put(0.25931112,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{in_plane_ok_c.pdf}}%
    \put(0.37604806,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{in_plane_ok_c.pdf}}%
    \put(0.49278499,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{in_plane_ok_c.pdf}}%
    \put(0.60952195,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{in_plane_ok_c.pdf}}%
    \put(0.72625884,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{in_plane_ok_c.pdf}}%
    \put(0.8429958,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{in_plane_ok_c.pdf}}%
    \put(0.09003907,0.05819831){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{in_plane_ok_c.pdf}}%
    \put(0.09003907,0.1561708){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{in_plane_ok_c.pdf}}%
    \put(0.09003907,0.25414332){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{in_plane_ok_c.pdf}}%
    \put(0.09003907,0.35211584){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{in_plane_ok_c.pdf}}%
    \put(0.09003907,0.45008836){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{in_plane_ok_c.pdf}}%
    \put(0.09003907,0.54806088){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{in_plane_ok_c.pdf}}%
    \put(0.09003907,0.64603341){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{in_plane_ok_c.pdf}}%
    \put(0.94199223,0.12764977){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{in_plane_ok_c.pdf}}%
    \put(0.94199223,0.25683215){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{in_plane_ok_c.pdf}}%
    \put(0.94199223,0.38601449){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{in_plane_ok_c.pdf}}%
    \put(0.94199223,0.51519683){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{in_plane_ok_c.pdf}}%
    \put(0.94199223,0.64437918){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{in_plane_ok_c.pdf}}%
    \put(0.77657,0.4714003){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{in_plane_ok_c.pdf}}%
    \put(0.77657,0.43954675){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\xi_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{in_plane_ok_c.pdf}}%
    \put(0.77657,0.4070896){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\xi_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{in_plane_ok_c.pdf}}%
    \put(0.77657,0.37463245){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{in_plane_ok_c.pdf}}%
    \put(0.77657,0.34217531){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\xi_1}_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{in_plane_ok_c.pdf}}%
    \put(0.77657,0.30971816){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\xi_2}_d$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/in_plane_ok_phase.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'in_plane_ok_phase.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75000003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{in_plane_ok_phase.pdf}}%
    \put(0.15330876,0.4228794){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{in_plane_ok_phase.pdf}}%
    \put(0.25809843,0.4228794){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{in_plane_ok_phase.pdf}}%
    \put(0.36288812,0.4228794){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{in_plane_ok_phase.pdf}}%
    \put(0.46767776,0.4228794){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.3095859,0.39319596){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xi_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{in_plane_ok_phase.pdf}}%
    \put(0.10672743,0.45194806){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{in_plane_ok_phase.pdf}}%
    \put(0.10672743,0.53101529){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{in_plane_ok_phase.pdf}}%
    \put(0.10672743,0.61008251){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{in_plane_ok_phase.pdf}}%
    \put(0.10672743,0.68914973){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.04083659,0.59327395){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{in_plane_ok_phase.pdf}}%
    \put(0.15330876,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{in_plane_ok_phase.pdf}}%
    \put(0.25809843,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{in_plane_ok_phase.pdf}}%
    \put(0.36288812,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{in_plane_ok_phase.pdf}}%
    \put(0.46767776,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.3095859,0.02991471){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xi_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{in_plane_ok_phase.pdf}}%
    \put(0.10672743,0.11669172){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{in_plane_ok_phase.pdf}}%
    \put(0.10672743,0.16881903){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{in_plane_ok_phase.pdf}}%
    \put(0.10672743,0.22094634){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{in_plane_ok_phase.pdf}}%
    \put(0.10672743,0.27307365){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{in_plane_ok_phase.pdf}}%
    \put(0.10672743,0.32520096){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.0584181,0.2299927){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xi_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{in_plane_ok_phase.pdf}}%
    \put(0.60151969,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{in_plane_ok_phase.pdf}}%
    \put(0.71284468,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{in_plane_ok_phase.pdf}}%
    \put(0.82416967,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{in_plane_ok_phase.pdf}}%
    \put(0.93549466,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.78889505,0.02991471){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{in_plane_ok_phase.pdf}}%
    \put(0.58603653,0.11669172){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{in_plane_ok_phase.pdf}}%
    \put(0.58603653,0.16881903){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{in_plane_ok_phase.pdf}}%
    \put(0.58603653,0.22094634){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{in_plane_ok_phase.pdf}}%
    \put(0.58603653,0.27307365){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{in_plane_ok_phase.pdf}}%
    \put(0.58603653,0.32520096){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.53772719,0.22999268){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xi_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{in_plane_ok_phase.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/in_plane_ok_q.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'in_plane_ok_q.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75000003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{in_plane_ok_q.pdf}}%
    \put(0.11426077,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{in_plane_ok_q.pdf}}%
    \put(0.2426196,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{in_plane_ok_q.pdf}}%
    \put(0.37097842,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{in_plane_ok_q.pdf}}%
    \put(0.49933726,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{in_plane_ok_q.pdf}}%
    \put(0.62769607,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{in_plane_ok_q.pdf}}%
    \put(0.75605487,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{in_plane_ok_q.pdf}}%
    \put(0.88441374,0.02882282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{in_plane_ok_q.pdf}}%
    \put(0.05800781,0.08545233){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{in_plane_ok_q.pdf}}%
    \put(0.05800781,0.19308866){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{in_plane_ok_q.pdf}}%
    \put(0.05800781,0.30072498){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{in_plane_ok_q.pdf}}%
    \put(0.05800781,0.4083613){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{in_plane_ok_q.pdf}}%
    \put(0.05800781,0.51599764){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{in_plane_ok_q.pdf}}%
    \put(0.05800781,0.62363396){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{in_plane_ok_q.pdf}}%
    \put(0.89098105,0.69054162){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{in_plane_ok_q.pdf}}%
    \put(0.89098105,0.65808448){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{in_plane_ok_q.pdf}}%
    \put(0.89098105,0.62562733){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_3$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/in_plane_trapez_c.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'in_plane_trapez_c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{437.5067749bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73612588)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{in_plane_trapez_c.pdf}}%
    \put(0.12295384,0.00032367){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{in_plane_trapez_c.pdf}}%
    \put(0.25406175,0.00032367){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{in_plane_trapez_c.pdf}}%
    \put(0.38516969,0.00032367){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{in_plane_trapez_c.pdf}}%
    \put(0.51627762,0.00032367){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{in_plane_trapez_c.pdf}}%
    \put(0.64738553,0.00032367){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{in_plane_trapez_c.pdf}}%
    \put(0.7784935,0.00032367){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{in_plane_trapez_c.pdf}}%
    \put(0.9096014,0.00032367){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{in_plane_trapez_c.pdf}}%
    \put(0.06762172,0.10241772){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{in_plane_trapez_c.pdf}}%
    \put(0.06762172,0.21508011){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{in_plane_trapez_c.pdf}}%
    \put(0.06762172,0.32774253){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{in_plane_trapez_c.pdf}}%
    \put(0.06762172,0.44040492){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{in_plane_trapez_c.pdf}}%
    \put(0.06762172,0.55306734){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{in_plane_trapez_c.pdf}}%
    \put(0.06762172,0.66572975){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{in_plane_trapez_c.pdf}}%
    \put(0.96493355,0.09109563){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{in_plane_trapez_c.pdf}}%
    \put(0.96493355,0.18730529){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{in_plane_trapez_c.pdf}}%
    \put(0.96493355,0.28351491){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{in_plane_trapez_c.pdf}}%
    \put(0.96493355,0.37972457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{in_plane_trapez_c.pdf}}%
    \put(0.96493355,0.47593419){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{in_plane_trapez_c.pdf}}%
    \put(0.96493355,0.57214381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{in_plane_trapez_c.pdf}}%
    \put(0.96493355,0.66835345){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{in_plane_trapez_c.pdf}}%
    \put(0.78342366,0.61636287){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{in_plane_trapez_c.pdf}}%
    \put(0.78342366,0.58281338){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\xi_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{in_plane_trapez_c.pdf}}%
    \put(0.78342366,0.54862821){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\xi_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{in_plane_trapez_c.pdf}}%
    \put(0.78342366,0.51444302){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{in_plane_trapez_c.pdf}}%
    \put(0.78342366,0.48025783){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\xi_1}_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{in_plane_trapez_c.pdf}}%
    \put(0.78342366,0.44607262){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\xi_2}_d$\end{tabular}}}}%
    \put(0.7636959,-0.03783675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time [s]\end{tabular}}}}%
    \put(-0.03422949,0.71493756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x [m]$\end{tabular}}}}%
    \put(0.96044083,0.7098594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/in_plane_trapez_phase.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'in_plane_trapez_phase.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{424.73287964bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72511467)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{in_plane_trapez_phase.pdf}}%
    \put(0.14991914,0.0003334){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{in_plane_trapez_phase.pdf}}%
    \put(0.30320309,0.0003334){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{in_plane_trapez_phase.pdf}}%
    \put(0.45648702,0.0003334){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{in_plane_trapez_phase.pdf}}%
    \put(0.60977097,0.0003334){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{in_plane_trapez_phase.pdf}}%
    \put(0.76305493,0.0003334){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{in_plane_trapez_phase.pdf}}%
    \put(0.91633889,0.0003334){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(1.00086852,0.00666503){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{in_plane_trapez_phase.pdf}}%
    \put(0.03589113,0.0887906){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{in_plane_trapez_phase.pdf}}%
    \put(0.03589113,0.18421919){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{in_plane_trapez_phase.pdf}}%
    \put(0.03589113,0.27964779){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{in_plane_trapez_phase.pdf}}%
    \put(0.03589113,0.37507638){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{in_plane_trapez_phase.pdf}}%
    \put(0.03589113,0.47050498){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{in_plane_trapez_phase.pdf}}%
    \put(0.03589113,0.56593356){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{in_plane_trapez_phase.pdf}}%
    \put(0.03589113,0.66136215){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.03139251,0.76197927){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\xi_1}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{in_plane_trapez_phase.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/in_plane_trapez_q.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'in_plane_trapez_q.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{438.84091187bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73388795)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{in_plane_trapez_q.pdf}}%
    \put(0.09363818,0.00032269){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{in_plane_trapez_q.pdf}}%
    \put(0.23736044,0.00032269){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{in_plane_trapez_q.pdf}}%
    \put(0.38108273,0.00032269){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{in_plane_trapez_q.pdf}}%
    \put(0.524805,0.00032269){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{in_plane_trapez_q.pdf}}%
    \put(0.66852727,0.00032269){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{in_plane_trapez_q.pdf}}%
    \put(0.81224951,0.00032269){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{in_plane_trapez_q.pdf}}%
    \put(0.95597181,0.00032269){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{in_plane_trapez_q.pdf}}%
    \put(0.03457038,0.04566467){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{in_plane_trapez_q.pdf}}%
    \put(0.03457038,0.14055652){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{in_plane_trapez_q.pdf}}%
    \put(0.03457038,0.23544834){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{in_plane_trapez_q.pdf}}%
    \put(0.03457038,0.33034015){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{in_plane_trapez_q.pdf}}%
    \put(0.03457038,0.425232){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{in_plane_trapez_q.pdf}}%
    \put(0.03457038,0.52012383){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{in_plane_trapez_q.pdf}}%
    \put(0.03457038,0.61501568){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{in_plane_trapez_q.pdf}}%
    \put(0.03457038,0.70990752){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{in_plane_trapez_q.pdf}}%
    \put(0.74775228,0.24117548){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{in_plane_trapez_q.pdf}}%
    \put(0.74775228,0.18367683){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{in_plane_trapez_q.pdf}}%
    \put(0.74775228,0.1261783){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_3$\end{tabular}}}}%
    \put(-0.04973262,0.179176){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Joint Angles [rad]\end{tabular}}}}}%
    \put(0.80638458,-0.04234642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time [$s$]\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/jacobian_map.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jacobian_map.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1593.72347133bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36456116)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{jacobian_map.pdf}}%
    \put(0.48091962,0.28022051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\mathcal{H}_*$\end{tabular}}}}%
    \put(0.27895143,0.01792745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\mathcal{T}_q \mathcal{Q}$\end{tabular}}}}%
    \put(0.89285241,0.08103355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\mathcal{T}_x \mathcal{M}$\end{tabular}}}}%
    \put(0.66188213,0.10326223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\mathcal{M}$\end{tabular}}}}%
    \put(0.00689368,0.0473299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\mathcal{Q}$\end{tabular}}}}%
    \put(0.20580735,0.09393993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\q$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{jacobian_map.pdf}}%
    \put(0.77124643,0.22665823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\textcolor{white}{\x}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{jacobian_map.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/manifold_consistent_grids.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'manifold_consistent_grids.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{4033.94681195bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43114007)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{manifold_consistent_grids.pdf}}%
    \put(0.81353039,0.26691482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x = x_0 + \Delta x$\end{tabular}}}}%
    \put(0.83056266,0.14108945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x = x_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{manifold_consistent_grids.pdf}}%
    \put(0.61157158,0.42552301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi_1 = 0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{manifold_consistent_grids.pdf}}%
    \put(0.79146922,0.34798447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi_2 = 0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{manifold_consistent_grids.pdf}}%
    \put(0.40662826,0.12142327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large$\Sc_0$\end{tabular}}}}%
    \put(0.37966223,0.28712381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large$\Sc_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{manifold_consistent_grids.pdf}}%
    \put(0.68821701,0.39204832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\b{\xi} = (0, 0)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{manifold_consistent_grids.pdf}}%
    \put(0.12524543,0.05980502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{red}{\footnotesize $\xi_1$}\end{tabular}}}}%
    \put(0.06924562,0.07853348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{yellow}{\footnotesize $\xi_2$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/n2_m1_colorcode.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'n2_m1_colorcode.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{580.79638672bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57537153)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{n2_m1_colorcode.pdf}}%
    \put(0.07398059,0.02761128){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{n2_m1_colorcode.pdf}}%
    \put(0.1623842,0.02761128){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{n2_m1_colorcode.pdf}}%
    \put(0.25078782,0.02761128){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{n2_m1_colorcode.pdf}}%
    \put(0.33919143,0.02761128){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{n2_m1_colorcode.pdf}}%
    \put(0.42759504,0.02761128){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{n2_m1_colorcode.pdf}}%
    \put(0.51599863,0.02761128){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{n2_m1_colorcode.pdf}}%
    \put(0.60440226,0.02761128){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.33919143,0.00406063){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{n2_m1_colorcode.pdf}}%
    \put(0.04941087,0.06177089){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{n2_m1_colorcode.pdf}}%
    \put(0.04941087,0.14130467){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{n2_m1_colorcode.pdf}}%
    \put(0.04941087,0.22083845){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{n2_m1_colorcode.pdf}}%
    \put(0.04941087,0.30037223){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{n2_m1_colorcode.pdf}}%
    \put(0.04941087,0.379906){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{n2_m1_colorcode.pdf}}%
    \put(0.04941087,0.4594398){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{n2_m1_colorcode.pdf}}%
    \put(0.04941087,0.53897358){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.01308145,0.30691365){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{n2_m1_colorcode.pdf}}%
    \put(0.68867428,0.06176575){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{n2_m1_colorcode.pdf}}%
    \put(0.68867428,0.14130044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{n2_m1_colorcode.pdf}}%
    \put(0.68867428,0.22083514){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{n2_m1_colorcode.pdf}}%
    \put(0.68867428,0.30036984){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{n2_m1_colorcode.pdf}}%
    \put(0.68867428,0.37990453){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{n2_m1_colorcode.pdf}}%
    \put(0.68867428,0.45943923){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{n2_m1_colorcode.pdf}}%
    \put(0.68867428,0.53897393){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.75724766,0.30757183){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xi(\mathbf{q})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{n2_m1_colorcode.pdf}}%
    \put(0.86334093,0.25783794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny puzzle}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/n2_m1_integrated_isolines.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'n2_m1_integrated_isolines.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{439.35641479bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73692724)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{n2_m1_integrated_isolines.pdf}}%
    \put(0.10193355,0.03650005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{n2_m1_integrated_isolines.pdf}}%
    \put(0.24801227,0.03650005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{n2_m1_integrated_isolines.pdf}}%
    \put(0.394091,0.03650005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{n2_m1_integrated_isolines.pdf}}%
    \put(0.54016971,0.03650005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{n2_m1_integrated_isolines.pdf}}%
    \put(0.68624838,0.03650005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{n2_m1_integrated_isolines.pdf}}%
    \put(0.83232713,0.03650005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{n2_m1_integrated_isolines.pdf}}%
    \put(0.97840587,0.03650005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.54016971,0.00536785){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{n2_m1_integrated_isolines.pdf}}%
    \put(0.06531748,0.08165651){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{n2_m1_integrated_isolines.pdf}}%
    \put(0.06531748,0.18679423){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{n2_m1_integrated_isolines.pdf}}%
    \put(0.06531748,0.29193195){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{n2_m1_integrated_isolines.pdf}}%
    \put(0.06531748,0.39706967){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{n2_m1_integrated_isolines.pdf}}%
    \put(0.06531748,0.5022074){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{n2_m1_integrated_isolines.pdf}}%
    \put(0.06531748,0.60734513){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{n2_m1_integrated_isolines.pdf}}%
    \put(0.06531748,0.71248286){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.01729269,0.40571692){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{n2_m1_integrated_isolines.pdf}}%
    \put(0.87895078,0.41496613){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-53.878575}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.500\end{tabular}}}}}%
    \put(0.15334037,0.44209746){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-54.831433}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.500\end{tabular}}}}}%
    \put(0.93080207,0.2909187){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-42.747323}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.000\end{tabular}}}}}%
    \put(0.08713123,0.56109261){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-42.747323}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.000\end{tabular}}}}}%
    \put(0.72012292,0.53123552){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-60.323554}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.500\end{tabular}}}}}%
    \put(0.31297709,0.33772652){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-60.323554}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.500\end{tabular}}}}}%
    \put(0.79029923,0.36588035){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-56.13856}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.000\end{tabular}}}}}%
    \put(0.24330387,0.49266211){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-56.13856}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.000\end{tabular}}}}}%
    \put(0.59284928,0.57311465){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-48.969879}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.500\end{tabular}}}}}%
    \put(0.64187952,0.4648491){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-53.449896}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.000\end{tabular}}}}}%
    \put(0.51459669,0.30609513){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-35.342128}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.500\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{n2_m1_integrated_isolines.pdf}}%
    \put(0.78044939,0.69823784){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$ = const.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{n2_m1_integrated_isolines.pdf}}%
    \put(0.78044939,0.66482959){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi$ = const.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{n2_m1_integrated_isolines.pdf}}%
    \put(0.78044939,0.63142136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{S}_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{n2_m1_integrated_isolines.pdf}}%
    \put(0.78044939,0.59738009){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_{\mathrm{start}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/n2_m1_integrated_isolines_mass.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'n2_m1_integrated_isolines_mass.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{439.35641479bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73692724)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{n2_m1_integrated_isolines_mass.pdf}}%
    \put(0.10193355,0.03650005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{n2_m1_integrated_isolines_mass.pdf}}%
    \put(0.24801227,0.03650005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{n2_m1_integrated_isolines_mass.pdf}}%
    \put(0.394091,0.03650005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{n2_m1_integrated_isolines_mass.pdf}}%
    \put(0.54016971,0.03650005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{n2_m1_integrated_isolines_mass.pdf}}%
    \put(0.68624838,0.03650005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{n2_m1_integrated_isolines_mass.pdf}}%
    \put(0.83232713,0.03650005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{n2_m1_integrated_isolines_mass.pdf}}%
    \put(0.97840587,0.03650005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.54016971,0.00536785){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{n2_m1_integrated_isolines_mass.pdf}}%
    \put(0.06531748,0.08165651){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{n2_m1_integrated_isolines_mass.pdf}}%
    \put(0.06531748,0.18679423){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{n2_m1_integrated_isolines_mass.pdf}}%
    \put(0.06531748,0.29193195){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{n2_m1_integrated_isolines_mass.pdf}}%
    \put(0.06531748,0.39706967){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{n2_m1_integrated_isolines_mass.pdf}}%
    \put(0.06531748,0.5022074){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{n2_m1_integrated_isolines_mass.pdf}}%
    \put(0.06531748,0.60734513){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{n2_m1_integrated_isolines_mass.pdf}}%
    \put(0.06531748,0.71248286){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.01729269,0.40571692){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{n2_m1_integrated_isolines_mass.pdf}}%
    \put(0.87895078,0.41496613){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-53.878575}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.500\end{tabular}}}}}%
    \put(0.15334037,0.44209746){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-54.831433}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.500\end{tabular}}}}}%
    \put(0.93080207,0.2909187){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-42.747323}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.000\end{tabular}}}}}%
    \put(0.08713123,0.56109261){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-42.747323}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.000\end{tabular}}}}}%
    \put(0.72012292,0.53123552){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-60.323554}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.500\end{tabular}}}}}%
    \put(0.31297709,0.33772652){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-60.323554}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.500\end{tabular}}}}}%
    \put(0.79029923,0.36588035){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-56.13856}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.000\end{tabular}}}}}%
    \put(0.24330387,0.49266211){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-56.13856}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.000\end{tabular}}}}}%
    \put(0.59284928,0.57311465){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-48.969879}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.500\end{tabular}}}}}%
    \put(0.64187952,0.4648491){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-53.449896}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.000\end{tabular}}}}}%
    \put(0.51459669,0.30609513){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-35.342128}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.500\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{n2_m1_integrated_isolines_mass.pdf}}%
    \put(0.78044939,0.69823784){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$ = const.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{n2_m1_integrated_isolines_mass.pdf}}%
    \put(0.78044939,0.66482959){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi$ = const.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{n2_m1_integrated_isolines_mass.pdf}}%
    \put(0.78044939,0.63142136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{S}_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{n2_m1_integrated_isolines_mass.pdf}}%
    \put(0.78044939,0.59738009){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_{\mathrm{start}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/n2_m1_integrated_isolines_mass_color.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'n2_m1_integrated_isolines_mass_color.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{557.34527588bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58252771)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{n2_m1_integrated_isolines_mass_color.pdf}}%
    \put(0.07709343,0.02877305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{n2_m1_integrated_isolines_mass_color.pdf}}%
    \put(0.16921675,0.02877305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{n2_m1_integrated_isolines_mass_color.pdf}}%
    \put(0.26134008,0.02877305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{n2_m1_integrated_isolines_mass_color.pdf}}%
    \put(0.3534634,0.02877305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{n2_m1_integrated_isolines_mass_color.pdf}}%
    \put(0.44558672,0.02877305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{n2_m1_integrated_isolines_mass_color.pdf}}%
    \put(0.53771002,0.02877305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{n2_m1_integrated_isolines_mass_color.pdf}}%
    \put(0.62983337,0.02877305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.3534634,0.00423147){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{n2_m1_integrated_isolines_mass_color.pdf}}%
    \put(0.0514899,0.06436998){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{n2_m1_integrated_isolines_mass_color.pdf}}%
    \put(0.0514899,0.14725026){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{n2_m1_integrated_isolines_mass_color.pdf}}%
    \put(0.0514899,0.23013054){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{n2_m1_integrated_isolines_mass_color.pdf}}%
    \put(0.0514899,0.31301082){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{n2_m1_integrated_isolines_mass_color.pdf}}%
    \put(0.0514899,0.39589108){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{n2_m1_integrated_isolines_mass_color.pdf}}%
    \put(0.0514899,0.47877138){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{n2_m1_integrated_isolines_mass_color.pdf}}%
    \put(0.0514899,0.56165166){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.01363187,0.31982747){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{n2_m1_integrated_isolines_mass_color.pdf}}%
    \put(0.71765125,0.06436631){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{n2_m1_integrated_isolines_mass_color.pdf}}%
    \put(0.71765125,0.14724741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{n2_m1_integrated_isolines_mass_color.pdf}}%
    \put(0.71765125,0.23012854){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{n2_m1_integrated_isolines_mass_color.pdf}}%
    \put(0.71765125,0.31300964){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{n2_m1_integrated_isolines_mass_color.pdf}}%
    \put(0.71765125,0.39589074){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{n2_m1_integrated_isolines_mass_color.pdf}}%
    \put(0.71765125,0.47877186){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{n2_m1_integrated_isolines_mass_color.pdf}}%
    \put(0.71765125,0.56165296){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.78104328,0.32046928){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xi(\mathbf{q})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{n2_m1_integrated_isolines_mass_color.pdf}}%
    \put(0.87079262,0.24394826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny puzzle}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/ni_nn_longer_c.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ni_nn_longer_c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{437.18099976bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55250581)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ni_nn_longer_c.pdf}}%
    \put(0.10927848,0.00024289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ni_nn_longer_c.pdf}}%
    \put(0.26381164,0.00024289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ni_nn_longer_c.pdf}}%
    \put(0.41834481,0.00024289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ni_nn_longer_c.pdf}}%
    \put(0.57287797,0.00024289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ni_nn_longer_c.pdf}}%
    \put(0.72741112,0.00024289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ni_nn_longer_c.pdf}}%
    \put(0.88194428,0.00024289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ni_nn_longer_c.pdf}}%
    \put(0.05311909,0.04072612){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ni_nn_longer_c.pdf}}%
    \put(0.05311909,0.12651771){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ni_nn_longer_c.pdf}}%
    \put(0.05311909,0.2123093){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ni_nn_longer_c.pdf}}%
    \put(0.05311909,0.29810089){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ni_nn_longer_c.pdf}}%
    \put(0.05311909,0.38389246){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ni_nn_longer_c.pdf}}%
    \put(0.05311909,0.46968406){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ni_nn_longer_c.pdf}}%
    \put(0.96839215,0.07678551){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ni_nn_longer_c.pdf}}%
    \put(0.96839215,0.18048198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ni_nn_longer_c.pdf}}%
    \put(0.96839215,0.28417842){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ni_nn_longer_c.pdf}}%
    \put(0.96839215,0.38787486){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ni_nn_longer_c.pdf}}%
    \put(0.96839215,0.49157131){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ni_nn_longer_c.pdf}}%
    \put(0.33726205,0.23570461){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ni_nn_longer_c.pdf}}%
    \put(0.33726205,0.20213012){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ni_nn_longer_c.pdf}}%
    \put(0.33726205,0.16855565){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ni_nn_longer_c.pdf}}%
    \put(0.33726205,0.13498116){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ni_nn_longer_c.pdf}}%
    \put(0.33726205,0.10077051){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ni_nn_longer_c.pdf}}%
    \put(0.33726205,0.06655986){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi_d$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/ni_nn_longer_noff_c.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ni_nn_longer_noff_c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{437.18099976bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55250581)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ni_nn_longer_noff_c.pdf}}%
    \put(0.10927848,0.00024289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ni_nn_longer_noff_c.pdf}}%
    \put(0.26387115,0.00024289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ni_nn_longer_noff_c.pdf}}%
    \put(0.41846383,0.00024289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ni_nn_longer_noff_c.pdf}}%
    \put(0.57305646,0.00024289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ni_nn_longer_noff_c.pdf}}%
    \put(0.72764916,0.00024289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ni_nn_longer_noff_c.pdf}}%
    \put(0.88224179,0.00024289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ni_nn_longer_noff_c.pdf}}%
    \put(0.05311909,0.04193569){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ni_nn_longer_noff_c.pdf}}%
    \put(0.05311909,0.12627164){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ni_nn_longer_noff_c.pdf}}%
    \put(0.05311909,0.2106076){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ni_nn_longer_noff_c.pdf}}%
    \put(0.05311909,0.29494353){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ni_nn_longer_noff_c.pdf}}%
    \put(0.05311909,0.3792795){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ni_nn_longer_noff_c.pdf}}%
    \put(0.05311909,0.46361543){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ni_nn_longer_noff_c.pdf}}%
    \put(0.96839215,0.07654912){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ni_nn_longer_noff_c.pdf}}%
    \put(0.96839215,0.18044499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ni_nn_longer_noff_c.pdf}}%
    \put(0.96839215,0.28434087){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ni_nn_longer_noff_c.pdf}}%
    \put(0.96839215,0.38823675){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ni_nn_longer_noff_c.pdf}}%
    \put(0.96839215,0.4921326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ni_nn_longer_noff_c.pdf}}%
    \put(0.32753281,0.23853353){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ni_nn_longer_noff_c.pdf}}%
    \put(0.32753281,0.20495904){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ni_nn_longer_noff_c.pdf}}%
    \put(0.32753281,0.17138457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ni_nn_longer_noff_c.pdf}}%
    \put(0.32753281,0.13781008){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ni_nn_longer_noff_c.pdf}}%
    \put(0.32753281,0.10359943){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ni_nn_longer_noff_c.pdf}}%
    \put(0.32753281,0.06938878){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi_d$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/ni_nn_longer_noff_phase.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ni_nn_longer_noff_phase.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{404.06591797bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74089063)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.12897288,0.39822763){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.2126379,0.39822763){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.29630294,0.39822763){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.37996796,0.39822763){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.46363302,0.39822763){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.7\end{tabular}}}}%
    \put(0.31213668,0.36437643){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.09394544,0.46181124){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.09394544,0.52137719){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.09394544,0.58094317){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.09394544,0.64050915){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.09394544,0.7000751){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.04241457,0.59022215){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xi$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.12897288,0.03899913){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.2126379,0.03899913){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.29630294,0.03899913){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.37996796,0.03899913){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.46363302,0.03899913){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.7\end{tabular}}}}%
    \put(0.31213668,0.00514789){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.09394544,0.0814954){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.09394544,0.15144735){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.09394544,0.22139929){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.09394544,0.29135124){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.09394544,0.36130323){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.01880301,0.23099363){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.60621092,0.03899913){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.7000858,0.03899913){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.79396076,0.03899913){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.88783564,0.03899913){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.9817106,0.03899913){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.79421823,0.00514789){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.57602701,0.1025827){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.57602701,0.16214866){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.57602701,0.22171465){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.57602701,0.28128061){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{ni_nn_longer_noff_phase.pdf}}%
    \put(0.57602701,0.34084661){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.52449612,0.23099362){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xi$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{ni_nn_longer_noff_phase.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/ni_nn_longer_noff_q.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ni_nn_longer_noff_q.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{438.52163696bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44065337)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ni_nn_longer_noff_q.pdf}}%
    \put(0.09040751,0.00019369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ni_nn_longer_noff_q.pdf}}%
    \put(0.25697605,0.00019369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ni_nn_longer_noff_q.pdf}}%
    \put(0.42354459,0.00019369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ni_nn_longer_noff_q.pdf}}%
    \put(0.59011313,0.00019369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ni_nn_longer_noff_q.pdf}}%
    \put(0.75668167,0.00019369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ni_nn_longer_noff_q.pdf}}%
    \put(0.92325021,0.00019369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ni_nn_longer_noff_q.pdf}}%
    \put(0.03119118,0.05343502){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ni_nn_longer_noff_q.pdf}}%
    \put(0.03119118,0.10820289){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ni_nn_longer_noff_q.pdf}}%
    \put(0.03119118,0.16297079){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ni_nn_longer_noff_q.pdf}}%
    \put(0.03119118,0.21773866){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ni_nn_longer_noff_q.pdf}}%
    \put(0.03119118,0.27250653){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ni_nn_longer_noff_q.pdf}}%
    \put(0.03119118,0.32727441){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ni_nn_longer_noff_q.pdf}}%
    \put(0.03119118,0.38204229){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ni_nn_longer_noff_q.pdf}}%
    \put(0.90597644,0.40345843){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ni_nn_longer_noff_q.pdf}}%
    \put(0.90597644,0.36935236){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ni_nn_longer_noff_q.pdf}}%
    \put(0.90597644,0.33524628){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_3$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/ni_nn_longer_phase.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ni_nn_longer_phase.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{406.17822266bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73703767)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ni_nn_longer_phase.pdf}}%
    \put(0.19638188,0.39615667){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ni_nn_longer_phase.pdf}}%
    \put(0.28861135,0.39615667){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ni_nn_longer_phase.pdf}}%
    \put(0.38084084,0.39615667){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ni_nn_longer_phase.pdf}}%
    \put(0.47307028,0.39615667){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.7\end{tabular}}}}%
    \put(0.31051343,0.36248151){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ni_nn_longer_phase.pdf}}%
    \put(0.09345688,0.45954444){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ni_nn_longer_phase.pdf}}%
    \put(0.09345688,0.51868692){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ni_nn_longer_phase.pdf}}%
    \put(0.09345688,0.57782935){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ni_nn_longer_phase.pdf}}%
    \put(0.09345688,0.63697183){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ni_nn_longer_phase.pdf}}%
    \put(0.09345688,0.69611427){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.04219399,0.58715273){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xi$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ni_nn_longer_phase.pdf}}%
    \put(0.19638188,0.03879631){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ni_nn_longer_phase.pdf}}%
    \put(0.28861135,0.03879631){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ni_nn_longer_phase.pdf}}%
    \put(0.38084084,0.03879631){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ni_nn_longer_phase.pdf}}%
    \put(0.47307028,0.03879631){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.7\end{tabular}}}}%
    \put(0.31051343,0.00512112){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ni_nn_longer_phase.pdf}}%
    \put(0.09345688,0.08007224){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ni_nn_longer_phase.pdf}}%
    \put(0.09345688,0.15087907){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ni_nn_longer_phase.pdf}}%
    \put(0.09345688,0.22168582){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ni_nn_longer_phase.pdf}}%
    \put(0.09345688,0.29249262){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ni_nn_longer_phase.pdf}}%
    \put(0.09345688,0.36329941){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.01870523,0.22979236){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ni_nn_longer_phase.pdf}}%
    \put(0.60171723,0.03879631){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ni_nn_longer_phase.pdf}}%
    \put(0.69673935,0.03879631){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ni_nn_longer_phase.pdf}}%
    \put(0.79176147,0.03879631){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ni_nn_longer_phase.pdf}}%
    \put(0.88678359,0.03879631){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ni_nn_longer_phase.pdf}}%
    \put(0.98180571,0.03879631){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.79008795,0.00512112){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ni_nn_longer_phase.pdf}}%
    \put(0.57303142,0.10218409){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ni_nn_longer_phase.pdf}}%
    \put(0.57303142,0.16132653){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ni_nn_longer_phase.pdf}}%
    \put(0.57303142,0.220469){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ni_nn_longer_phase.pdf}}%
    \put(0.57303142,0.27961144){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ni_nn_longer_phase.pdf}}%
    \put(0.57303142,0.33875391){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.52176851,0.22979235){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xi$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ni_nn_longer_phase.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/ni_nn_longer_q.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ni_nn_longer_q.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{438.52163696bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44065337)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ni_nn_longer_q.pdf}}%
    \put(0.09040751,0.00019369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ni_nn_longer_q.pdf}}%
    \put(0.25697605,0.00019369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ni_nn_longer_q.pdf}}%
    \put(0.42354459,0.00019369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ni_nn_longer_q.pdf}}%
    \put(0.59011313,0.00019369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ni_nn_longer_q.pdf}}%
    \put(0.75668167,0.00019369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ni_nn_longer_q.pdf}}%
    \put(0.92325021,0.00019369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ni_nn_longer_q.pdf}}%
    \put(0.03119118,0.05218453){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ni_nn_longer_q.pdf}}%
    \put(0.03119118,0.10905483){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ni_nn_longer_q.pdf}}%
    \put(0.03119118,0.16592513){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ni_nn_longer_q.pdf}}%
    \put(0.03119118,0.22279542){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ni_nn_longer_q.pdf}}%
    \put(0.03119118,0.27966571){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ni_nn_longer_q.pdf}}%
    \put(0.03119118,0.33653601){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ni_nn_longer_q.pdf}}%
    \put(0.03119118,0.3934063){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ni_nn_longer_q.pdf}}%
    \put(0.91021925,0.40664054){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ni_nn_longer_q.pdf}}%
    \put(0.91021925,0.37253447){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ni_nn_longer_q.pdf}}%
    \put(0.91021925,0.33842839){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_3$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/nn.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2257.23540539bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2992944)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nn.pdf}}%
    \put(0.00311523,0.20911032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0.00007903,0.09082181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$q_n$\end{tabular}}}}%
    \put(0.94866909,0.17542693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\xi_1$\end{tabular}}}}%
    \put(0.94795307,0.08520738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\xi_r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{nn.pdf}}%
    \put(0.44886132,0.27138907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.44957735,0.23916061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.44957015,0.20837859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.44885411,0.17614293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.44885413,0.13965427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0.44388622,0.01646864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$n_1$\end{tabular}}}}%
    \put(0.64581534,0.24365088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.64653135,0.21142242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.64504889,0.17635862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.63910108,0.0452734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$n_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{nn.pdf}}%
    \put(0.21391433,0.22677288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sin$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{nn.pdf}}%
    \put(0.21354755,0.19188767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cos$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{nn.pdf}}%
    \put(0.21397759,0.11115369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sin$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{nn.pdf}}%
    \put(0.2136108,0.07626848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cos$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{nn.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/noninvolutivity.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'noninvolutivity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1149.34656819bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54091322)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{noninvolutivity.pdf}}%
    \put(0.08332751,0.21940154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\qq_a$\end{tabular}}}}%
    \put(0.14003617,0.14874003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\qq_b$\end{tabular}}}}%
    \put(0.39616556,0.3155797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{TUMBlue}{$\JJ_{x_1}$}\end{tabular}}}}%
    \put(0.11798445,0.27713066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{TUMBlue}{$\JJ_{x_1}$}\end{tabular}}}}%
    \put(0.28822947,0.21712505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{TUMOrange}{$\JJ_{x_2}$}\end{tabular}}}}%
    \put(0.20661466,0.34395208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{TUMOrange}{$\JJ_{x_2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{noninvolutivity.pdf}}%
    \put(0.48816162,0.11665857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sc_0$\end{tabular}}}}%
    \put(0.24418526,0.01466758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sc_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{noninvolutivity.pdf}}%
    \put(0.91505472,0.38066325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\x_0$\end{tabular}}}}%
    \put(0.64215576,0.12523669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\x_1$\end{tabular}}}}%
    \put(0.50784364,0.50018154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Qc$\end{tabular}}}}%
    \put(0.56947736,0.49872282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Mc$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{noninvolutivity.pdf}}%
    \put(0.0797826,0.01299532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{gray}{\tiny $q_1$}\end{tabular}}}}%
    \put(0.13904691,0.04456159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{gray}{\tiny $q_2$}\end{tabular}}}}%
    \put(0.09547327,0.08785607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{gray}{\tiny $q_3$}\end{tabular}}}}%
    \put(0.63222881,0.01112941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{gray}{\tiny $x_1$}\end{tabular}}}}%
    \put(0.58150863,0.06413845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{gray}{\tiny $x_2$}\end{tabular}}}}%
    \put(0.43391178,0.39203275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\qq_0$\end{tabular}}}}%
    \put(-0.00639831,0.16261521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\qq_b - \qq_a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{noninvolutivity.pdf}}%
    \put(0.16763442,0.32507766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\qq'_a$\end{tabular}}}}%
    \put(0.34855077,0.26042654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\qq'_b$\end{tabular}}}}%
    \put(0.66520602,0.47464227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny relates to the path via $\qq'_a$ on the left}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{noninvolutivity.pdf}}%
    \put(0.65422659,0.08622453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny relates to the path via $\qq'_b$ on the left}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{noninvolutivity.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/parametrization_s0.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'parametrization_s0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{318.29107666bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93933984)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{parametrization_s0.pdf}}%
    \put(0.16258316,0.05011506){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{parametrization_s0.pdf}}%
    \put(0.35261567,0.05011506){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{parametrization_s0.pdf}}%
    \put(0.55568652,0.05011506){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{parametrization_s0.pdf}}%
    \put(0.74571899,0.05011506){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{parametrization_s0.pdf}}%
    \put(0.93575146,0.05011506){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.58193168,0.00144206){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{parametrization_s0.pdf}}%
    \put(0.04431133,0.12986577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{parametrization_s0.pdf}}%
    \put(0.04682476,0.224882){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{parametrization_s0.pdf}}%
    \put(0.04431133,0.31989824){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{parametrization_s0.pdf}}%
    \put(0.0461964,0.41491448){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{parametrization_s0.pdf}}%
    \put(0.07070227,0.50993071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{parametrization_s0.pdf}}%
    \put(0.07227316,0.60494695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{parametrization_s0.pdf}}%
    \put(0.07070227,0.69996318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{parametrization_s0.pdf}}%
    \put(0.07321569,0.79497943){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{parametrization_s0.pdf}}%
    \put(0.07070227,0.88999567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.00\end{tabular}}}}%
    \put(0.0251465,0.50371342){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{$\xi_2$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{parametrization_s0.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/phase_07.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phase_07.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{397.16043091bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56524981)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{phase_07.pdf}}%
    \put(0.2812283,0.02613158){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{phase_07.pdf}}%
    \put(0.93148059,0.02059606){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{phase_07.pdf}}%
    \put(-0.00266745,0.08856988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{phase_07.pdf}}%
    \put(0.01847941,0.51566402){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{phase_07.pdf}}%
    \put(0.04199153,0.30204834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.54120838,0.00873193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{phase_07.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/phase_07_acc.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phase_07_acc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{383.53604126bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60788259)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{phase_07_acc.pdf}}%
    \put(0.08738791,0.04734529){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{phase_07_acc.pdf}}%
    \put(0.2590398,0.04759279){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{phase_07_acc.pdf}}%
    \put(0.43069168,0.04734529){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{phase_07_acc.pdf}}%
    \put(0.60234357,0.04734529){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{phase_07_acc.pdf}}%
    \put(0.77399545,0.04759279){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{phase_07_acc.pdf}}%
    \put(0.94564733,0.04759279){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{phase_07_acc.pdf}}%
    \put(-0.00279549,0.09213541){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{phase_07_acc.pdf}}%
    \put(0.01936641,0.18028158){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{phase_07_acc.pdf}}%
    \put(0.01936641,0.26842775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{phase_07_acc.pdf}}%
    \put(0.01936641,0.35682143){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{phase_07_acc.pdf}}%
    \put(0.01936641,0.4447201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{phase_07_acc.pdf}}%
    \put(0.01936641,0.53286628){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{phase_07_acc.pdf}}%
    \put(0.75639284,0.54213997){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ddot{x}_{curv}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{phase_07_acc.pdf}}%
    \put(0.75639284,0.48109523){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ddot{x}_{CC}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{phase_07_acc.pdf}}%
    \put(0.75639284,0.42005052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ddot{x}_{err}$\end{tabular}}}}%
    \put(0.45707561,0.00459144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$ in seconds\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/phase_07_q.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phase_07_q.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.16082764bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60091588)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{phase_07_q.pdf}}%
    \put(0.11988838,0.05069213){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{phase_07_q.pdf}}%
    \put(0.28576618,0.05093127){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{phase_07_q.pdf}}%
    \put(0.45164398,0.05069213){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{phase_07_q.pdf}}%
    \put(0.61752177,0.05069213){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{phase_07_q.pdf}}%
    \put(0.78339957,0.05093127){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{phase_07_q.pdf}}%
    \put(0.94927736,0.05093127){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{phase_07_q.pdf}}%
    \put(-0.00168063,0.10974728){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{phase_07_q.pdf}}%
    \put(-0.00168063,0.17139843){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{phase_07_q.pdf}}%
    \put(-0.00168063,0.23304958){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{phase_07_q.pdf}}%
    \put(-0.00168063,0.29470072){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{phase_07_q.pdf}}%
    \put(-0.00168063,0.35635187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{phase_07_q.pdf}}%
    \put(-0.00168063,0.41824215){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{phase_07_q.pdf}}%
    \put(-0.00168063,0.47965415){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{phase_07_q.pdf}}%
    \put(-0.00168063,0.5413053){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{phase_07_q.pdf}}%
    \put(0.47117012,0.00443694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$ in seconds \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{phase_07_q.pdf}}%
    \put(0.90160535,0.48662857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{phase_07_q.pdf}}%
    \put(0.90160535,0.44849052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{phase_07_q.pdf}}%
    \put(0.90160535,0.41035246){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_3$\end{tabular}}}}%
    \put(0.01294457,0.59652516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}rad\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/phase_07_x.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phase_07_x.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{403.16043091bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59155407)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{phase_07_x.pdf}}%
    \put(-0.00262776,0.12213985){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{phase_07_x.pdf}}%
    \put(-0.00262776,0.20625666){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{phase_07_x.pdf}}%
    \put(-0.00262776,0.29037347){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{phase_07_x.pdf}}%
    \put(-0.00262776,0.37449031){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{phase_07_x.pdf}}%
    \put(-0.00262776,0.45860712){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{phase_07_x.pdf}}%
    \put(0.01820442,0.54272394){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{phase_07_x.pdf}}%
    \put(0.9343392,0.50263365){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{phase_07_x.pdf}}%
    \put(0.93631158,0.4519408){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi_1$\end{tabular}}}}%
    \put(0.48593783,0.00436795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$ in seconds\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{phase_07_x.pdf}}%
    \put(0.14601421,0.06557196){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{phase_07_x.pdf}}%
    \put(0.3068913,0.06580379){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{phase_07_x.pdf}}%
    \put(0.46776838,0.06557196){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{phase_07_x.pdf}}%
    \put(0.62864547,0.06557196){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{phase_07_x.pdf}}%
    \put(0.78952255,0.06580379){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{phase_07_x.pdf}}%
    \put(0.95039963,0.06580379){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{phase_07_x.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/plane_sim_timeplot.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plane_sim_timeplot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75000003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{plane_sim_timeplot.pdf}}%
    \put(0.16022727,0.04539404){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{plane_sim_timeplot.pdf}}%
    \put(0.30127741,0.04539404){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{plane_sim_timeplot.pdf}}%
    \put(0.44232757,0.04539404){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{plane_sim_timeplot.pdf}}%
    \put(0.58337769,0.04539404){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{plane_sim_timeplot.pdf}}%
    \put(0.72442785,0.04539404){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{plane_sim_timeplot.pdf}}%
    \put(0.86547801,0.04539404){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{plane_sim_timeplot.pdf}}%
    \put(0.10980903,0.07826362){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.24\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{plane_sim_timeplot.pdf}}%
    \put(0.10980903,0.14333295){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{plane_sim_timeplot.pdf}}%
    \put(0.10980903,0.20840231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.28\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{plane_sim_timeplot.pdf}}%
    \put(0.10980903,0.27347168){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{plane_sim_timeplot.pdf}}%
    \put(0.10980903,0.33854101){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{plane_sim_timeplot.pdf}}%
    \put(0.10980903,0.40361038){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.34\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{plane_sim_timeplot.pdf}}%
    \put(0.10980903,0.46867975){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.36\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{plane_sim_timeplot.pdf}}%
    \put(0.10980903,0.53374911){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.38\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{plane_sim_timeplot.pdf}}%
    \put(0.10980903,0.59881846){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{plane_sim_timeplot.pdf}}%
    \put(0.915191,0.1037054){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{plane_sim_timeplot.pdf}}%
    \put(0.915191,0.18722011){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{plane_sim_timeplot.pdf}}%
    \put(0.915191,0.27073487){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{plane_sim_timeplot.pdf}}%
    \put(0.915191,0.35424962){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{plane_sim_timeplot.pdf}}%
    \put(0.915191,0.43776434){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{plane_sim_timeplot.pdf}}%
    \put(0.915191,0.52127907){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{plane_sim_timeplot.pdf}}%
    \put(0.915191,0.60479379){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{plane_sim_timeplot.pdf}}%
    \put(0.80204198,0.62397911){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{plane_sim_timeplot.pdf}}%
    \put(0.80204198,0.59212554){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{plane_sim_timeplot.pdf}}%
    \put(0.80204198,0.56027197){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{plane_sim_timeplot.pdf}}%
    \put(0.80204198,0.52781484){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi_d$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/plane_sim_x_vs_xi.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plane_sim_x_vs_xi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75000003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{plane_sim_x_vs_xi.pdf}}%
    \put(0.13037925,0.04539404){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.24\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{plane_sim_x_vs_xi.pdf}}%
    \put(0.21770177,0.04539404){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{plane_sim_x_vs_xi.pdf}}%
    \put(0.30502429,0.04539404){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.28\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{plane_sim_x_vs_xi.pdf}}%
    \put(0.39234679,0.04539404){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{plane_sim_x_vs_xi.pdf}}%
    \put(0.47966932,0.04539404){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{plane_sim_x_vs_xi.pdf}}%
    \put(0.56699185,0.04539404){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.34\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{plane_sim_x_vs_xi.pdf}}%
    \put(0.65431438,0.04539404){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.36\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{plane_sim_x_vs_xi.pdf}}%
    \put(0.74163684,0.04539404){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.38\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{plane_sim_x_vs_xi.pdf}}%
    \put(0.82895937,0.04539404){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.40\end{tabular}}}}%
    \put(0.51250002,0.01571059){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{plane_sim_x_vs_xi.pdf}}%
    \put(0.10980903,0.1037054){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{plane_sim_x_vs_xi.pdf}}%
    \put(0.10980903,0.18722011){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{plane_sim_x_vs_xi.pdf}}%
    \put(0.10980903,0.27073487){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{plane_sim_x_vs_xi.pdf}}%
    \put(0.10980903,0.35424962){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{plane_sim_x_vs_xi.pdf}}%
    \put(0.10980903,0.43776434){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{plane_sim_x_vs_xi.pdf}}%
    \put(0.10980903,0.52127907){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{plane_sim_x_vs_xi.pdf}}%
    \put(0.10980903,0.60479379){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.06210327,0.37125002){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xi$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{plane_sim_x_vs_xi.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/plot_with_vecs_even_smaller.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plot_with_vecs_even_smaller.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{241.95053101bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74740103)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{plot_with_vecs_even_smaller.pdf}}%
    \put(0.10772027,0.00058526){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{plot_with_vecs_even_smaller.pdf}}%
    \put(0.35617185,0.00058526){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{plot_with_vecs_even_smaller.pdf}}%
    \put(0.60462349,0.00058526){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.6987827,0.01053309){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{plot_with_vecs_even_smaller.pdf}}%
    \put(0.05654726,0.02591348){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{plot_with_vecs_even_smaller.pdf}}%
    \put(0.05654726,0.27436506){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{plot_with_vecs_even_smaller.pdf}}%
    \put(0.05654726,0.52281667){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.04933797,0.62814636){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{plot_with_vecs_even_smaller.pdf}}%
    \put(0.83133733,0.62032392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\JJ_x\tran$\end{tabular}}}}%
    \put(0.83251502,0.57581133){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\MM^{-1}\JJ_x\tran$\end{tabular}}}}%
    \put(0.83163038,0.53129866){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\JJ_\xi\tran$\end{tabular}}}}%
    \put(0.83257691,0.48678608){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\MM^{-1}\JJ_\xi\tran$\end{tabular}}}}%
    \put(0.83305002,0.71190768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x = \text{const}$\end{tabular}}}}%
    \put(0.83198763,0.67043937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi = \text{const}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{plot_with_vecs_even_smaller.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/projection.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'projection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{591.28344727bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.14865382)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{projection.pdf}}%
    \put(0.04800308,0.89215284){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{projection.pdf}}%
    \put(0.04800308,0.94997844){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{projection.pdf}}%
    \put(0.04800308,1.00780402){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{projection.pdf}}%
    \put(0.04800308,1.06562961){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{projection.pdf}}%
    \put(0.04800308,1.12345519){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{projection.pdf}}%
    \put(0.93337851,1.11990545){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{projection.pdf}}%
    \put(0.93337851,1.09508127){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{projection.pdf}}%
    \put(0.93337851,1.07025709){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{projection.pdf}}%
    \put(0.93337851,1.04496254){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{projection.pdf}}%
    \put(0.04717567,0.59886608){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-\frac{\pi}{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{projection.pdf}}%
    \put(0.04717567,0.65552738){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{projection.pdf}}%
    \put(0.04717566,0.71218863){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{\pi}{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{projection.pdf}}%
    \put(0.04717567,0.76884988){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{projection.pdf}}%
    \put(0.04717567,0.82551113){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{3\pi}{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{projection.pdf}}%
    \put(0.87469932,0.83687952){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{projection.pdf}}%
    \put(0.87469932,0.81231347){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{projection.pdf}}%
    \put(0.87469932,0.78774746){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{projection.pdf}}%
    \put(0.95367212,0.83695145){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_{d_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{projection.pdf}}%
    \put(0.95367212,0.81238542){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_{d_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{projection.pdf}}%
    \put(0.95367212,0.78781941){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_{d_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{projection.pdf}}%
    \put(0.04800308,0.3091683){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{projection.pdf}}%
    \put(0.04800308,0.34738101){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{projection.pdf}}%
    \put(0.04800308,0.38559367){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{projection.pdf}}%
    \put(0.04800308,0.42380633){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{projection.pdf}}%
    \put(0.04800308,0.46201899){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{projection.pdf}}%
    \put(0.04800308,0.50023165){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{projection.pdf}}%
    \put(0.04800308,0.53844436){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{projection.pdf}}%
    \put(0.92766507,0.54099214){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{projection.pdf}}%
    \put(0.92766507,0.51135046){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{projection.pdf}}%
    \put(0.92766507,0.48170872){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{projection.pdf}}%
    \put(0.10254544,0.00023944){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{projection.pdf}}%
    \put(0.18799561,0.00023944){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{projection.pdf}}%
    \put(0.27344577,0.00023944){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{projection.pdf}}%
    \put(0.35889594,0.00023944){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{projection.pdf}}%
    \put(0.44434605,0.00023944){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{projection.pdf}}%
    \put(0.52979622,0.00023944){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{projection.pdf}}%
    \put(0.61524638,0.00023944){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{projection.pdf}}%
    \put(0.70069655,0.00023944){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{projection.pdf}}%
    \put(0.78614672,0.00023944){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{projection.pdf}}%
    \put(0.87159688,0.00023944){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{projection.pdf}}%
    \put(0.95704705,0.00023944){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{projection.pdf}}%
    \put(0.04800308,0.03041475){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{projection.pdf}}%
    \put(0.04800308,0.09490057){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{projection.pdf}}%
    \put(0.04800308,0.15938638){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{projection.pdf}}%
    \put(0.04800308,0.22387209){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{projection.pdf}}%
    \put(0.94886284,0.23735953){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pq\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{projection.pdf}}%
    \put(0.94886284,0.20689751){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pC\end{tabular}}}}%
    \put(0.47259839,-0.01953304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time [s]\end{tabular}}}}%
    \put(0.01196028,0.03040664){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Potential\end{tabular}}}}}%
    \put(0.01288623,0.30902011){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Joint Velocity [rad/s]\end{tabular}}}}}%
    \put(0.00368542,0.5969153){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Joint Position [rad]\end{tabular}}}}}%
    \put(0.00659214,0.8812865){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Task Coordinates [m]\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> pdftex/projection_nrw.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'projection_nrw.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{589.33917236bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87324763)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{projection_nrw.pdf}}%
    \put(0.04391592,0.22484659){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{projection_nrw.pdf}}%
    \put(0.04391592,0.25050221){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{projection_nrw.pdf}}%
    \put(0.04391592,0.27615781){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{projection_nrw.pdf}}%
    \put(0.04391592,0.3018134){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{projection_nrw.pdf}}%
    \put(0.04391592,0.32746899){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{projection_nrw.pdf}}%
    \put(0.04391592,0.35312459){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{projection_nrw.pdf}}%
    \put(0.04391592,0.37878021){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{projection_nrw.pdf}}%
    \put(0.95184801,0.37707316){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{projection_nrw.pdf}}%
    \put(0.95184801,0.35169518){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{projection_nrw.pdf}}%
    \put(0.95184801,0.32631712){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{projection_nrw.pdf}}%
    \put(0.09864492,0.01743487){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{projection_nrw.pdf}}%
    \put(0.18438749,0.01743487){\color[rgb]{1,0.49803922,0.05490196}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{projection_nrw.pdf}}%
    \put(0.27013008,0.01743487){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{projection_nrw.pdf}}%
    \put(0.35587263,0.01743487){\color[rgb]{1,0.49803922,0.05490196}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{projection_nrw.pdf}}%
    \put(0.44161517,0.01743487){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{projection_nrw.pdf}}%
    \put(0.52735775,0.01743487){\color[rgb]{1,0.49803922,0.05490196}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{projection_nrw.pdf}}%
    \put(0.6131003,0.01743487){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{projection_nrw.pdf}}%
    \put(0.69884291,0.01743487){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{projection_nrw.pdf}}%
    \put(0.78458545,0.01743487){\color[rgb]{1,0.49803922,0.05490196}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{projection_nrw.pdf}}%
    \put(0.87032806,0.01743487){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{projection_nrw.pdf}}%
    \put(0.95607061,0.01743487){\color[rgb]{0.49803922,0.49803922,0.49803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{projection_nrw.pdf}}%
    \put(0.04391592,0.03769427){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{projection_nrw.pdf}}%
    \put(0.04391592,0.0809894){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{projection_nrw.pdf}}%
    \put(0.04391592,0.12428452){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{projection_nrw.pdf}}%
    \put(0.04391592,0.16757958){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{projection_nrw.pdf}}%
    \put(0.96087698,0.17587303){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_q$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{projection_nrw.pdf}}%
    \put(0.96087698,0.150967){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_x$\end{tabular}}}}%
    \put(0.46996421,0.00161461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time [s]\end{tabular}}}}%
    \put(0.01252172,0.08049851){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Potential\end{tabular}}}}}%
    \put(0.01531286,0.22474707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Joint Velocity [rad/s]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{projection_nrw.pdf}}%
    \put(0.04322385,0.60959272){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-\frac{\pi}{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{projection_nrw.pdf}}%
    \put(0.04322385,0.66644095){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{projection_nrw.pdf}}%
    \put(0.04322385,0.72328913){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{\pi}{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{projection_nrw.pdf}}%
    \put(0.04322385,0.78013731){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{projection_nrw.pdf}}%
    \put(0.04322385,0.83698549){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{3\pi}{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{projection_nrw.pdf}}%
    \put(0.87347762,0.84839138){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{projection_nrw.pdf}}%
    \put(0.87347762,0.82374428){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{projection_nrw.pdf}}%
    \put(0.87347762,0.79909723){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{projection_nrw.pdf}}%
    \put(0.95346503,0.84846355){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_{d_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{projection_nrw.pdf}}%
    \put(0.95346503,0.82381647){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_{d_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{projection_nrw.pdf}}%
    \put(0.95346503,0.79916942){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_{d_3}$\end{tabular}}}}%
    \put(0.01201653,0.66148434){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Joint Position [rad]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{projection_nrw.pdf}}%
    \put(0.04474539,0.4213262){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{projection_nrw.pdf}}%
    \put(0.04474539,0.46014973){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{projection_nrw.pdf}}%
    \put(0.04474539,0.49897324){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{projection_nrw.pdf}}%
    \put(0.04474539,0.53779675){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{projection_nrw.pdf}}%
    \put(0.04474539,0.57662027){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{projection_nrw.pdf}}%
    \put(0.87147609,0.56451705){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{projection_nrw.pdf}}%
    \put(0.87147609,0.53961097){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{projection_nrw.pdf}}%
    \put(0.9451166,0.56471079){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{projection_nrw.pdf}}%
    \put(0.94505505,0.53901827){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_d$\end{tabular}}}}%
    \put(0.01160764,0.41380834){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Task Coordinates [m]\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> pdftex/res_m2_n3.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'res_m2_n3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{441.34909058bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72840731)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{res_m2_n3.pdf}}%
    \put(0.08045043,0.38073729){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{res_m2_n3.pdf}}%
    \put(0.16037862,0.38102052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{res_m2_n3.pdf}}%
    \put(0.23305632,0.38073729){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{res_m2_n3.pdf}}%
    \put(0.3129845,0.38102052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{res_m2_n3.pdf}}%
    \put(0.39291268,0.38073729){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{res_m2_n3.pdf}}%
    \put(0.47284087,0.38073729){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{res_m2_n3.pdf}}%
    \put(0.01640522,0.4135928){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{res_m2_n3.pdf}}%
    \put(0.0166318,0.46672734){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{res_m2_n3.pdf}}%
    \put(0.01640522,0.51986186){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{res_m2_n3.pdf}}%
    \put(0.01640522,0.57299637){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{res_m2_n3.pdf}}%
    \put(0.01640522,0.62613088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{res_m2_n3.pdf}}%
    \put(0.01640522,0.6792654){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{res_m2_n3.pdf}}%
    \put(0.40219126,0.68989259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{res_m2_n3.pdf}}%
    \put(0.40219126,0.65663518){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{res_m2_n3.pdf}}%
    \put(0.58075875,0.38073729){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{res_m2_n3.pdf}}%
    \put(0.66068693,0.38102052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{res_m2_n3.pdf}}%
    \put(0.73336462,0.38073729){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{res_m2_n3.pdf}}%
    \put(0.8132928,0.38102052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{res_m2_n3.pdf}}%
    \put(0.893221,0.38073729){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{res_m2_n3.pdf}}%
    \put(0.97314918,0.38073729){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{res_m2_n3.pdf}}%
    \put(0.51694011,0.45291365){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{res_m2_n3.pdf}}%
    \put(0.51671353,0.50887901){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{res_m2_n3.pdf}}%
    \put(0.51671353,0.56484438){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{res_m2_n3.pdf}}%
    \put(0.51671353,0.62080974){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{res_m2_n3.pdf}}%
    \put(0.51671353,0.67677511){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{res_m2_n3.pdf}}%
    \put(0.65266033,0.68989259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{res_m2_n3.pdf}}%
    \put(0.65266033,0.65663518){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{res_m2_n3.pdf}}%
    \put(0.08045043,0.00032081){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{res_m2_n3.pdf}}%
    \put(0.16037862,0.00060403){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{res_m2_n3.pdf}}%
    \put(0.23305632,0.00032081){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{res_m2_n3.pdf}}%
    \put(0.3129845,0.00060403){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{res_m2_n3.pdf}}%
    \put(0.39291268,0.00032081){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{res_m2_n3.pdf}}%
    \put(0.47284087,0.00032081){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{res_m2_n3.pdf}}%
    \put(-0.00240075,0.07576907){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{res_m2_n3.pdf}}%
    \put(-0.00240075,0.13129176){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{res_m2_n3.pdf}}%
    \put(-0.00240075,0.18681445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{res_m2_n3.pdf}}%
    \put(-0.00240075,0.24233714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{res_m2_n3.pdf}}%
    \put(-0.00240075,0.29785984){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{res_m2_n3.pdf}}%
    \put(0.37384778,0.3094761){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{res_m2_n3.pdf}}%
    \put(0.37384778,0.27558852){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{res_m2_n3.pdf}}%
    \put(0.58075875,0.00032081){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{res_m2_n3.pdf}}%
    \put(0.66068693,0.00060403){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{res_m2_n3.pdf}}%
    \put(0.73336462,0.00032081){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{res_m2_n3.pdf}}%
    \put(0.8132928,0.00060403){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{res_m2_n3.pdf}}%
    \put(0.893221,0.00032081){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{res_m2_n3.pdf}}%
    \put(0.97314918,0.00032081){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{res_m2_n3.pdf}}%
    \put(0.51943246,0.05374151){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{res_m2_n3.pdf}}%
    \put(0.53846502,0.12314336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{res_m2_n3.pdf}}%
    \put(0.53846502,0.19311164){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{res_m2_n3.pdf}}%
    \put(0.53846502,0.26251346){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{res_m2_n3.pdf}}%
    \put(0.53846502,0.33219853){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{res_m2_n3.pdf}}%
    \put(0.77707723,0.13126169){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{res_m2_n3.pdf}}%
    \put(0.77707723,0.09737407){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{res_m2_n3.pdf}}%
    \put(0.77707723,0.06348653){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_3$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/res_n2_m1.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'res_n2_m1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{334.49765015bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75824676)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{res_n2_m1.pdf}}%
    \put(0.12680968,0.04794212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{res_n2_m1.pdf}}%
    \put(0.2686918,0.04794212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{res_n2_m1.pdf}}%
    \put(0.41057395,0.04794212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{res_n2_m1.pdf}}%
    \put(0.55245609,0.04794212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{res_n2_m1.pdf}}%
    \put(0.69433824,0.04794212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{res_n2_m1.pdf}}%
    \put(0.83622033,0.04794212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{res_n2_m1.pdf}}%
    \put(0.97810243,0.04794212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.55245609,0.00705056){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{res_n2_m1.pdf}}%
    \put(0.0857933,0.10252887){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{res_n2_m1.pdf}}%
    \put(0.0857933,0.20725152){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{res_n2_m1.pdf}}%
    \put(0.0857933,0.31197422){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{res_n2_m1.pdf}}%
    \put(0.0857933,0.41669691){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{res_n2_m1.pdf}}%
    \put(0.0857933,0.52141961){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{res_n2_m1.pdf}}%
    \put(0.0857933,0.6261423){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{res_n2_m1.pdf}}%
    \put(0.0857933,0.73086499){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.02271363,0.42805491){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{res_n2_m1.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/res_n2_m1_all.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'res_n2_m1_all.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{451.26324463bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.19544067)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{res_n2_m1_all.pdf}}%
    \put(0.06359405,0.70713936){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{res_n2_m1_all.pdf}}%
    \put(0.06359405,0.78476474){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{res_n2_m1_all.pdf}}%
    \put(0.06359405,0.86239015){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{res_n2_m1_all.pdf}}%
    \put(0.06359405,0.94001556){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{res_n2_m1_all.pdf}}%
    \put(0.06359405,1.01764098){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{res_n2_m1_all.pdf}}%
    \put(0.06359405,1.09526639){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{res_n2_m1_all.pdf}}%
    \put(0.06359405,1.1728918){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.01683642,0.94843465){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{res_n2_m1_all.pdf}}%
    \put(0.09436566,0.075964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{res_n2_m1_all.pdf}}%
    \put(0.19985027,0.075964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{res_n2_m1_all.pdf}}%
    \put(0.30533489,0.075964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{res_n2_m1_all.pdf}}%
    \put(0.41081952,0.075964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{res_n2_m1_all.pdf}}%
    \put(0.51630417,0.075964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{res_n2_m1_all.pdf}}%
    \put(0.62178876,0.075964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{res_n2_m1_all.pdf}}%
    \put(0.72727342,0.075964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.41081952,0.04565324){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{res_n2_m1_all.pdf}}%
    \put(0.0639178,0.11620477){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{res_n2_m1_all.pdf}}%
    \put(0.0639178,0.19226593){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{res_n2_m1_all.pdf}}%
    \put(0.0639178,0.2683271){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{res_n2_m1_all.pdf}}%
    \put(0.0639178,0.34438826){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{res_n2_m1_all.pdf}}%
    \put(0.0639178,0.42044945){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{res_n2_m1_all.pdf}}%
    \put(0.0639178,0.49651061){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{res_n2_m1_all.pdf}}%
    \put(0.0639178,0.57257178){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.01716017,0.35280735){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{res_n2_m1_all.pdf}}%
    \put(0.84718254,1.1740894){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}isolines of $x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{res_n2_m1_all.pdf}}%
    \put(0.84718254,1.13284027){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}isolines of $\xi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{res_n2_m1_all.pdf}}%
    \put(0.84792568,1.09159115){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\angle (\nabla_{\AAA}x, \nabla_{\II}\xi)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{res_n2_m1_all.pdf}}%
    \put(0.83919106,0.20354288){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{res_n2_m1_all.pdf}}%
    \put(0.83919106,0.30887594){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{res_n2_m1_all.pdf}}%
    \put(0.83919106,0.414209){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{res_n2_m1_all.pdf}}%
    \put(0.83919106,0.51954207){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{res_n2_m1_all.pdf}}%
    \put(0.83919106,0.62487513){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{res_n2_m1_all.pdf}}%
    \put(0.83919106,0.73020816){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}120\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{res_n2_m1_all.pdf}}%
    \put(0.83919106,0.83554123){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}140\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{res_n2_m1_all.pdf}}%
    \put(0.83919106,0.94087428){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}160\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{res_n2_m1_all.pdf}}%
    \put(0.93672127,0.50590952){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}in degrees\end{tabular}}}}}%
    \put(0.22897314,0.64560549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a) Euclidean ($\AAA = \II$)\end{tabular}}}}%
    \put(0.22274725,0.00365402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b) non-Euclidean ($\AAA = \MM$)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/res_n2_m1_dyn.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'res_n2_m1_dyn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{335.18563843bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74345831)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{res_n2_m1_dyn.pdf}}%
    \put(0.12660942,0.0478437){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{res_n2_m1_dyn.pdf}}%
    \put(0.26862423,0.0478437){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{res_n2_m1_dyn.pdf}}%
    \put(0.41063907,0.0478437){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{res_n2_m1_dyn.pdf}}%
    \put(0.5526539,0.0478437){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{res_n2_m1_dyn.pdf}}%
    \put(0.69466878,0.0478437){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{res_n2_m1_dyn.pdf}}%
    \put(0.83668358,0.0478437){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{res_n2_m1_dyn.pdf}}%
    \put(0.97869846,0.0478437){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.5526539,0.00703607){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{res_n2_m1_dyn.pdf}}%
    \put(0.0856172,0.10202018){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{res_n2_m1_dyn.pdf}}%
    \put(0.0856172,0.20442197){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{res_n2_m1_dyn.pdf}}%
    \put(0.0856172,0.30682375){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{res_n2_m1_dyn.pdf}}%
    \put(0.0856172,0.40922554){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{res_n2_m1_dyn.pdf}}%
    \put(0.0856172,0.51162735){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{res_n2_m1_dyn.pdf}}%
    \put(0.0856172,0.61402914){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{res_n2_m1_dyn.pdf}}%
    \put(0.0856172,0.71643093){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.02266701,0.42056023){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{res_n2_m1_dyn.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/res_n2_m1_legend_landscape.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'res_n2_m1_legend_landscape.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{537.79205322bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.10273991)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{res_n2_m1_legend_landscape.pdf}}%
    \put(0.67528636,0.07829259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}isolines of $x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{res_n2_m1_legend_landscape.pdf}}%
    \put(0.67528636,0.0436803){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}isolines of $\xi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{res_n2_m1_legend_landscape.pdf}}%
    \put(0.67590994,0.00906802){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\angle (\d\xi, \nabla_{\AAA}h)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{res_n2_m1_legend_landscape.pdf}}%
    \put(0.07975242,0.05047723){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{res_n2_m1_legend_landscape.pdf}}%
    \put(0.1461634,0.05047723){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{res_n2_m1_legend_landscape.pdf}}%
    \put(0.21257438,0.05047723){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{res_n2_m1_legend_landscape.pdf}}%
    \put(0.27898536,0.05047723){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{res_n2_m1_legend_landscape.pdf}}%
    \put(0.34539634,0.05047723){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{res_n2_m1_legend_landscape.pdf}}%
    \put(0.4118073,0.05047723){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}120\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{res_n2_m1_legend_landscape.pdf}}%
    \put(0.47821828,0.05047723){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}140\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{res_n2_m1_legend_landscape.pdf}}%
    \put(0.54462925,0.05047723){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}160\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{res_n2_m1_legend_landscape.pdf}}%
    \put(0.20476827,0.09208432){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}angle in degrees\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/submersion.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'submersion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{390.66711426bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77237845)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{submersion.pdf}}%
    \put(0.07235594,0.0330801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{submersion.pdf}}%
    \put(0.21784402,0.0330801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{submersion.pdf}}%
    \put(0.36333213,0.03340007){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{submersion.pdf}}%
    \put(0.51957106,0.0330801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{submersion.pdf}}%
    \put(0.66505914,0.03340007){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{submersion.pdf}}%
    \put(0.81054725,0.0330801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{submersion.pdf}}%
    \put(0.95603533,0.0330801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.52655531,0.00603687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{submersion.pdf}}%
    \put(0.01489587,0.08247279){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{submersion.pdf}}%
    \put(0.01489587,0.19088489){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{submersion.pdf}}%
    \put(0.01489587,0.29961695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{submersion.pdf}}%
    \put(0.03639755,0.40770908){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{submersion.pdf}}%
    \put(0.03639755,0.51644113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{submersion.pdf}}%
    \put(0.03639755,0.62453327){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{submersion.pdf}}%
    \put(0.03639755,0.73294536){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.0194479,0.41636705){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{submersion.pdf}}%
    \put(0.90338729,0.41986229){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-50.662069}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.789\end{tabular}}}}}%
    \put(0.08890559,0.4669103){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-50.662069}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.789\end{tabular}}}}}%
    \put(0.92184429,0.54814655){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-28.109392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.579\end{tabular}}}}}%
    \put(0.05424187,0.31017911){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-28.109392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.579\end{tabular}}}}}%
    \put(0.8115418,0.49904904){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-63.243982}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.368\end{tabular}}}}}%
    \put(0.19422092,0.40018005){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-63.243982}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.368\end{tabular}}}}}%
    \put(0.93798931,0.29294118){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-40.774453}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.158\end{tabular}}}}}%
    \put(0.04582171,0.58215862){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-40.774453}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.158\end{tabular}}}}}%
    \put(0.84617498,0.64503565){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-15.330845}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.947\end{tabular}}}}}%
    \put(0.12603561,0.19506529){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-15.330845}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.947\end{tabular}}}}}%
    \put(0.71925151,0.56540344){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-64.723452}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.737\end{tabular}}}}}%
    \put(0.28826593,0.33508799){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-64.723452}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.737\end{tabular}}}}}%
    \put(0.73906668,0.68907456){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{3.254438}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.526\end{tabular}}}}}%
    \put(0.2348776,0.12404573){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{3.254438}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.526\end{tabular}}}}}%
    \put(0.80229006,0.36921701){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-54.469933}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.316\end{tabular}}}}}%
    \put(0.19378599,0.52163373){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-54.469933}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.316\end{tabular}}}}}%
    \put(0.61517108,0.63482994){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-58.957497}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.105\end{tabular}}}}}%
    \put(0.38569904,0.26049147){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-58.957497}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.105\end{tabular}}}}}%
    \put(0.7092236,0.46181823){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-56.010663}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.105\end{tabular}}}}}%
    \put(0.30714398,0.42558657){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-55.807977}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.316\end{tabular}}}}}%
    \put(0.37413183,0.35098216){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-52.723561}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.526\end{tabular}}}}}%
    \put(0.61856899,0.51657571){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-52.143755}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.737\end{tabular}}}}}%
    \put(0.71034945,0.36394352){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-63.077884}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.947\end{tabular}}}}}%
    \put(0.53035084,0.55995112){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-42.522116}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.158\end{tabular}}}}}%
    \put(0.465271,0.3313828){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-42.257753}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.368\end{tabular}}}}}%
    \put(0.39707133,0.45853424){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-58.839039}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.579\end{tabular}}}}}%
    \put(0.58069857,0.42920507){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-60.930262}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.789\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{submersion.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/submersion_quiver.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'submersion_quiver.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{393.27548218bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90756532)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{submersion_quiver.pdf}}%
    \put(0.0925642,0.04224682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{submersion_quiver.pdf}}%
    \put(0.23708734,0.04224682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{submersion_quiver.pdf}}%
    \put(0.38161051,0.04256466){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{submersion_quiver.pdf}}%
    \put(0.5368132,0.04224682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{submersion_quiver.pdf}}%
    \put(0.68133634,0.04256466){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{submersion_quiver.pdf}}%
    \put(0.82585952,0.04224682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{submersion_quiver.pdf}}%
    \put(0.97038266,0.04224682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.54495,0.00599678){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{submersion_quiver.pdf}}%
    \put(0.03548523,0.09131192){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{submersion_quiver.pdf}}%
    \put(0.03548523,0.19900498){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{submersion_quiver.pdf}}%
    \put(0.03548523,0.30701588){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{submersion_quiver.pdf}}%
    \put(0.0568443,0.4143911){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{submersion_quiver.pdf}}%
    \put(0.0568443,0.522402){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{submersion_quiver.pdf}}%
    \put(0.0568443,0.62977722){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{submersion_quiver.pdf}}%
    \put(0.0568443,0.73747028){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.01931892,0.42258152){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{submersion_quiver.pdf}}%
    \put(0.83231977,0.88242885){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h(\qq) = \text{const}$\end{tabular}}}}%
    \put(0.8364037,0.84330273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nabla_{\II}h$\end{tabular}}}}%
    \put(0.83631004,0.80562314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nabla_{\MM}h$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/submersion_reply3.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'submersion_reply3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{390.66711426bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77237845)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{submersion_reply3.pdf}}%
    \put(0.07235594,0.0330801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{submersion_reply3.pdf}}%
    \put(0.21784402,0.0330801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{submersion_reply3.pdf}}%
    \put(0.36333213,0.03340007){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{submersion_reply3.pdf}}%
    \put(0.51957106,0.0330801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{submersion_reply3.pdf}}%
    \put(0.66505914,0.03340007){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{submersion_reply3.pdf}}%
    \put(0.81054725,0.0330801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{submersion_reply3.pdf}}%
    \put(0.95603533,0.0330801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.52655531,0.00603687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{submersion_reply3.pdf}}%
    \put(0.01489587,0.08247279){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{submersion_reply3.pdf}}%
    \put(0.01489587,0.19088489){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{submersion_reply3.pdf}}%
    \put(0.01489587,0.29961695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{submersion_reply3.pdf}}%
    \put(0.03639755,0.40770908){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{submersion_reply3.pdf}}%
    \put(0.03639755,0.51644113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{submersion_reply3.pdf}}%
    \put(0.03639755,0.62453327){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{submersion_reply3.pdf}}%
    \put(0.03639755,0.73294536){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.0194479,0.41636705){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{submersion_reply3.pdf}}%
    \put(0.90338729,0.41986229){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-50.662069}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.789\end{tabular}}}}}%
    \put(0.08890559,0.4669103){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-50.662069}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.789\end{tabular}}}}}%
    \put(0.92184429,0.54814655){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-28.109392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.579\end{tabular}}}}}%
    \put(0.05424187,0.31017911){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-28.109392}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.579\end{tabular}}}}}%
    \put(0.8115418,0.49904904){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-63.243982}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.368\end{tabular}}}}}%
    \put(0.19422092,0.40018005){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-63.243982}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.368\end{tabular}}}}}%
    \put(0.93798931,0.29294118){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-40.774453}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.158\end{tabular}}}}}%
    \put(0.04582171,0.58215862){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-40.774453}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.158\end{tabular}}}}}%
    \put(0.84617498,0.64503565){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-15.330845}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.947\end{tabular}}}}}%
    \put(0.12603561,0.19506529){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-15.330845}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.947\end{tabular}}}}}%
    \put(0.71925151,0.56540344){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-64.723452}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.737\end{tabular}}}}}%
    \put(0.28826593,0.33508799){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-64.723452}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.737\end{tabular}}}}}%
    \put(0.73906668,0.68907456){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{3.254438}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.526\end{tabular}}}}}%
    \put(0.2348776,0.12404573){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{3.254438}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.526\end{tabular}}}}}%
    \put(0.80229006,0.36921701){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-54.469933}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.316\end{tabular}}}}}%
    \put(0.19378599,0.52163373){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-54.469933}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.316\end{tabular}}}}}%
    \put(0.61517108,0.63482994){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-58.957497}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.105\end{tabular}}}}}%
    \put(0.38569904,0.26049147){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-58.957497}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.105\end{tabular}}}}}%
    \put(0.7092236,0.46181823){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-56.010663}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.105\end{tabular}}}}}%
    \put(0.30714398,0.42558657){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-55.807977}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.316\end{tabular}}}}}%
    \put(0.37413183,0.35098216){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-52.723561}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.526\end{tabular}}}}}%
    \put(0.61856899,0.51657571){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-52.143755}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.737\end{tabular}}}}}%
    \put(0.71034945,0.36394352){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-63.077884}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.947\end{tabular}}}}}%
    \put(0.53035084,0.55995112){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-42.522116}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.158\end{tabular}}}}}%
    \put(0.465271,0.3313828){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-42.257753}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.368\end{tabular}}}}}%
    \put(0.39707133,0.45853424){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-58.839039}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.579\end{tabular}}}}}%
    \put(0.58069857,0.42920507){\color[rgb]{0,0.39607843,0.74117647}\rotatebox{-60.930262}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.789\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{submersion_reply3.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/torus.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'torus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{850.42630005bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35168999)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{torus.pdf}}%
    \put(0.09508096,-0.01102385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Joint Space\end{tabular}}}}%
    \put(0.72068635,-0.01102385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Task Space\end{tabular}}}}%
    \put(0.35689819,0.28088839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Forward Kinematics\end{tabular}}}}%
    \put(0.42855347,0.2163437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\x = \b{h}(\q)$\end{tabular}}}}%
    \put(0.29213288,0.09232495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0.11299477,0.06200935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0.97285764,0.0551194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0.63525122,0.32107057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}%
    \put(0.67934677,0.08620673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0.70630019,0.2275328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0.80749943,0.03720554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$h_1(\q)$\end{tabular}}}}%
    \put(0.59391171,0.1557123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$h_2(\q)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{torus.pdf}}%
    \put(0.91979327,0.13958929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\varphi = h_3(\b{q})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{torus.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/trapez_07_ff.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trapez_07_ff.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{394bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7893401)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trapez_07_ff.pdf}}%
    \put(0.12478999,0.06713011){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{trapez_07_ff.pdf}}%
    \put(0.28958927,0.06713011){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{trapez_07_ff.pdf}}%
    \put(0.45438851,0.06744737){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{trapez_07_ff.pdf}}%
    \put(0.61918777,0.06713011){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{trapez_07_ff.pdf}}%
    \put(0.78398703,0.06713011){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{trapez_07_ff.pdf}}%
    \put(0.94066447,0.06713011){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{trapez_07_ff.pdf}}%
    \put(-0.02681591,0.1576133){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{trapez_07_ff.pdf}}%
    \put(-0.02681591,0.27003861){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{trapez_07_ff.pdf}}%
    \put(-0.02681591,0.38246394){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{trapez_07_ff.pdf}}%
    \put(-0.02681591,0.49488924){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{trapez_07_ff.pdf}}%
    \put(-0.02681591,0.60731457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{trapez_07_ff.pdf}}%
    \put(-0.00549611,0.71973988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{trapez_07_ff.pdf}}%
    \put(0.46340896,0.0071219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$ in seconds\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{trapez_07_ff.pdf}}%
    \put(0.92934611,0.67390737){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{trapez_07_ff.pdf}}%
    \put(0.92934611,0.62203592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{trapez_07_ff.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/trapez_07_ff_q.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trapez_07_ff_q.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{386.12643433bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73486822)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trapez_07_ff_q.pdf}}%
    \put(0.11612562,0.00036675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{trapez_07_ff_q.pdf}}%
    \put(0.28428535,0.00036675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{trapez_07_ff_q.pdf}}%
    \put(0.45244506,0.00036675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{trapez_07_ff_q.pdf}}%
    \put(0.62060476,0.00036675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{trapez_07_ff_q.pdf}}%
    \put(0.78876447,0.00036675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{trapez_07_ff_q.pdf}}%
    \put(0.95692418,0.00036675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{trapez_07_ff_q.pdf}}%
    \put(0.05595692,0.06334689){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{trapez_07_ff_q.pdf}}%
    \put(0.05595692,0.14822524){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{trapez_07_ff_q.pdf}}%
    \put(0.05595692,0.2331037){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{trapez_07_ff_q.pdf}}%
    \put(0.05595692,0.31798213){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{trapez_07_ff_q.pdf}}%
    \put(0.05595692,0.40286051){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{trapez_07_ff_q.pdf}}%
    \put(0.05595692,0.48773894){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{trapez_07_ff_q.pdf}}%
    \put(0.05595692,0.57261738){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{trapez_07_ff_q.pdf}}%
    \put(0.05595692,0.65749579){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{trapez_07_ff_q.pdf}}%
    \put(0.16990923,0.42118842){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{trapez_07_ff_q.pdf}}%
    \put(0.16990923,0.38245434){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{trapez_07_ff_q.pdf}}%
    \put(0.16990923,0.34372025){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_3$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/two_dof_x.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'two_dof_x.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.38082886bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68575462)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{two_dof_x.pdf}}%
    \put(0.00311085,0.05090634){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{two_dof_x.pdf}}%
    \put(0.09651565,0.04730579){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{two_dof_x.pdf}}%
    \put(0.19087111,0.04416383){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{two_dof_x.pdf}}%
    \put(0.30283342,0.03999414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{two_dof_x.pdf}}%
    \put(0.39913436,0.03677722){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{two_dof_x.pdf}}%
    \put(0.49643065,0.03253133){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{two_dof_x.pdf}}%
    \put(0.5947378,0.02874182){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{two_dof_x.pdf}}%
    \put(0.74222405,0.04019404){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{two_dof_x.pdf}}%
    \put(0.76547284,0.05217855){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{two_dof_x.pdf}}%
    \put(0.78796219,0.06426683){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{two_dof_x.pdf}}%
    \put(0.8263703,0.07499197){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{two_dof_x.pdf}}%
    \put(0.8474484,0.08635277){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{two_dof_x.pdf}}%
    \put(0.86787012,0.09638468){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{two_dof_x.pdf}}%
    \put(0.88766576,0.10658906){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{two_dof_x.pdf}}%
    \put(0.86709795,0.23570972){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{two_dof_x.pdf}}%
    \put(0.86583276,0.2937564){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{two_dof_x.pdf}}%
    \put(0.86734159,0.35187972){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{two_dof_x.pdf}}%
    \put(0.88311502,0.41007986){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{two_dof_x.pdf}}%
    \put(0.88442657,0.46835699){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{two_dof_x.pdf}}%
    \put(0.88375742,0.52671126){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{two_dof_x.pdf}}%
    \put(0.88566414,0.5851428){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{two_dof_x.pdf}}%
    \put(0.27126341,-0.02353871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0.87486534,0.04740457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0.98056297,0.41394644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/two_dof_xi.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'two_dof_xi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{262.46508789bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75856623)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{two_dof_xi.pdf}}%
    \put(0.54136983,0.0170699){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{two_dof_xi.pdf}}%
    \put(0.44942876,0.02614367){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{two_dof_xi.pdf}}%
    \put(0.35857607,0.03558626){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{two_dof_xi.pdf}}%
    \put(0.28479464,0.04397085){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{two_dof_xi.pdf}}%
    \put(0.19606147,0.05320426){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{two_dof_xi.pdf}}%
    \put(0.10836032,0.06138333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{two_dof_xi.pdf}}%
    \put(0.02167336,0.06993857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{two_dof_xi.pdf}}%
    \put(0.85833534,0.17081533){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{two_dof_xi.pdf}}%
    \put(0.83445753,0.15030994){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{two_dof_xi.pdf}}%
    \put(0.80985419,0.12965778){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{two_dof_xi.pdf}}%
    \put(0.80049389,0.10740122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{two_dof_xi.pdf}}%
    \put(0.7743367,0.08541464){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{two_dof_xi.pdf}}%
    \put(0.74734679,0.06176049){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{two_dof_xi.pdf}}%
    \put(0.71948373,0.03783273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{two_dof_xi.pdf}}%
    \put(0.89076354,0.29831991){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{two_dof_xi.pdf}}%
    \put(0.8920386,0.37011521){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{two_dof_xi.pdf}}%
    \put(0.90932258,0.44133825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{two_dof_xi.pdf}}%
    \put(0.91061132,0.51389704){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{two_dof_xi.pdf}}%
    \put(0.91190692,0.58588974){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{two_dof_xi.pdf}}%
    \put(0.91320953,0.65874815){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{two_dof_xi.pdf}}%
    \put(0.23026805,0.00582237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0.85788155,0.0790936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0.95475786,0.46496058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi$\end{tabular}}}}%
  \end{picture}%
\endgroup%

